Chemical tagging of the Ursa Major moving group: A northern selection of FGK stars

Stellar kinematic groups are kinematical coherent groups of stars which might share a common origin.These groups spread through the Galaxy over time due to tidal effects caused by Galactic rotation and disc heating.However, the chemical information survives these processes. The information provided by the analysis of chemical elements can reveal the origin of these kinematic groups. Here we investigate the origin of the stars that belong to the Ursa Major Moving Group. We present high-resolution spectroscopic observations obtained from three different spectrographs of kinematically selected FGK stars of the Ursa Major moving group. Stellar atmospheric parameters (Teff, log(g), xi, and [Fe/H]) were determined using our own automatic code (StePar) which makes use of the sensitivity of iron equivalent widths measured in the spectra. We critically compare the StePar results with other methods (Teff values derived using the infrared flux method and log(g) values based on Hipparcos parallaxes). We derived the chemical abundances of 20 elements, and their [X/Fe] ratios of all stars in the sample. We perform a differential abundance analysis with respect to a reference star of the UMa MG (HD115043). We have also carried out a systematic comparison of the abundance pattern of the Ursa Major MG and the Hyades SC with the thin disc stellar abundances. Our chemical tagging analysis indicates that the Ursa Major MG is less affected by field star contamination than other moving groups (such as the Hyades SC). We find a roughly solar iron composition for the finally selected stars, whereas the [X/Fe] ratios are roughly sub-solar except for super-solar Barium abundance.We conclude that 29 out of 44 (i.e. 66 %) candidate stars share a similar chemical composition. In addition, we find that the abundance pattern of the Ursa Major MG might be marginally different from that of the Hyades SC.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
\hline\hline
\noalign{\smallskip}
Name & $V_{\rm Johnson}$ & $J_{\rm 2MASS}$ &  $H_{\rm 2MASS}$ &  $K_{\rm 2MASS}$  & E(B-V) & $T_{\rm eff}$  & $T_{\rm IRFM,0}$ &  $T_{\rm IRFM}$       &   $\theta$   &  $\log{\rm g}$  &  $\log{\rm g}_{Hip}$ &  [Fe/H]    &  F$_{bol}$\\
     &  (mag)        &  (mag) & (mag) & (mag) & (mag)   &   (K)  &   (K)            &    (K)       &    (mas)     &  (dex) &  (dex) & (dex)  & erg s$^{-1}$ cm$^{-2}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
HD 4048        &  6.643 &  5.687 $\pm$ 0.024  &  5.422 $\pm$ 0.040 &  5.342 $\pm$ 0.024 &  0.00877  &  6428  &  6179  $\pm$  99 &   6224 $\pm$   98 &  0.351 $\pm$ 0.016 &  4.56 & 4.28 $\pm$  0.03 &  0.08 &  2.9529E-08\\ 
V445 And       &  6.600 &  5.515 $\pm$ 0.018  &  5.258 $\pm$ 0.029 &  5.177 $\pm$ 0.016 &  0.00440  &  6028  &  5946  $\pm$  71 &   5966 $\pm$   71 &  0.351 $\pm$ 0.016 &  4.62 & 4.47 $\pm$  0.01 & -0.03 &  2.9244E-08\\
HD 8004        &  7.216 &  6.088 $\pm$ 0.024  &  5.868 $\pm$ 0.033 &  5.789 $\pm$ 0.024 &  0.01060  &  6072  &  5902  $\pm$  90 &   5950 $\pm$   91 &  0.408 $\pm$ 0.015 &  4.58 & 4.45 $\pm$  0.01 &  0.03 &  8.3572E-08\\
HD 13289       &  7.617 &  6.565 $\pm$ 0.023  &  6.328 $\pm$ 0.040 &  6.287 $\pm$ 0.015 &  0.01481  &  6158  &  6035  $\pm$  78 &   6105 $\pm$   79 &  0.230 $\pm$ 0.007 &  4.49 & 4.39 $\pm$  0.03 &  0.05 &  1.2986E-08\\
HD 20367       &  6.412 &  5.325 $\pm$ 0.023  &  5.117 $\pm$ 0.026 &  5.039 $\pm$ 0.020 &  0.01885  &  6107  &  5987  $\pm$  79 &   6076 $\pm$   81 &  0.305 $\pm$ 0.010 &  4.49 & 4.37 $\pm$  0.03 &  0.11 &  3.4137E-08\\ 
$\gamma$ Lep A &  3.587 &  2.804 $\pm$ 0.276  &  2.606 $\pm$ 0.236 &  2.508 $\pm$ 0.228 &  0.00099  &  6441  &    --  $\pm$  -- &    --  $\pm$   -- &    --  $\pm$   --  &  4.72 & 4.33 $\pm$  0.02 & -0.04 &       --   \\
$\gamma$ Lep B &  6.150 &  4.845 $\pm$ 0.198  &  4.158 $\pm$ 0.202 &  4.131 $\pm$ 0.264 &  0.03404  &  4907  &    --  $\pm$  -- &    --  $\pm$   -- &    --  $\pm$   --  &  4.39 & 4.58 $\pm$  0.02 & -0.11 &       --   \\
V1386 Ori      &  6.753 &  5.317 $\pm$ 0.018  &  4.942 $\pm$ 0.038 &  4.822 $\pm$ 0.017 &  0.00490  &  5292  &  5250  $\pm$  70 &   5267 $\pm$   69 &  0.306 $\pm$ 0.010 &  4.52 & 4.56 $\pm$  0.02 & -0.03 &  3.3925E-08\\
HD 51419       &  6.944 &  5.718 $\pm$ 0.023  &  5.434 $\pm$ 0.029 &  5.311 $\pm$ 0.021 &  0.00217  &  5662  &  5677  $\pm$  78 &   5686 $\pm$   78 &  0.338 $\pm$ 0.012 &  4.32 & 4.40 $\pm$  0.01 & -0.37 &  3.6047E-08\\
HD 56168*      &  8.378 &  6.784 $\pm$ 0.020  &  6.350 $\pm$ 0.023 &  6.246 $\pm$ 0.017 &  0.00414  &  5044  &  5026  $\pm$  58 &   5035 $\pm$   58 &  0.338 $\pm$ 0.012 &  4.53 & 4.60 $\pm$  0.02 & -0.18 &  3.5736E-08\\
DX Lyn         &  7.697 &  6.090 $\pm$ 0.024  &  5.662 $\pm$ 0.021 &  5.589 $\pm$ 0.023 &  0.00342  &  5073  &  5006  $\pm$  66 &   5015 $\pm$   66 &  0.140 $\pm$ 0.005 &  4.44 & 4.57 $\pm$  0.02 & -0.07 &  9.1496E-09\\
V869 Mon       &  7.169 &  5.493 $\pm$ 0.027  &  5.063 $\pm$ 0.038 &  4.885 $\pm$ 0.017 &  0.00193  &  5007  &  4932  $\pm$  68 &   4937 $\pm$   68 &  0.141 $\pm$ 0.005 &  4.52 & 4.58 $\pm$  0.02 & -0.09 &  8.8116E-09\\
HD 64942*      &  8.341 &  7.245 $\pm$ 0.018  &  6.972 $\pm$ 0.033 &  6.871 $\pm$ 0.023 &  0.00509  &  5869  &  5901  $\pm$  85 &   5927 $\pm$   85 &  0.162 $\pm$ 0.006 &  4.63 & 4.47 $\pm$  0.02 &  0.01 &  6.6268E-09\\
HD 72659       &  7.477 &  6.358 $\pm$ 0.019  &  6.089 $\pm$ 0.027 &  5.982 $\pm$ 0.024 &  0.00496  &  5956  &  5862  $\pm$  83 &   5886 $\pm$   83 &  0.162 $\pm$ 0.006 &  4.30 & 4.19 $\pm$  0.03 &  0.00 &  6.4946E-09\\
II Cnc         &  8.520 &  7.102 $\pm$ 0.024  &  6.787 $\pm$ 0.051 &  6.653 $\pm$ 0.018 &  0.00624  &  5409  &  5307  $\pm$  80 &   5329 $\pm$   80 &  0.535 $\pm$ 0.019 &  4.49 & 4.48 $\pm$  0.04 & -0.03 &  5.8547E-08\\
HD 76218*      &  7.677 &  6.258 $\pm$ 0.021  &  5.900 $\pm$ 0.018 &  5.830 $\pm$ 0.020 &  0.00371  &  5376  &  5303  $\pm$  64 &   5311 $\pm$   64 &  0.538 $\pm$ 0.020 &  4.47 & 4.52 $\pm$  0.03 & -0.05 &  5.6817E-08\\
HD 81659*      &  7.890 &  6.694 $\pm$ 0.027  &  6.407 $\pm$ 0.038 &  6.308 $\pm$ 0.024 &  0.00705  &  5706  &  5691  $\pm$  93 &   5721 $\pm$   94 &  0.344 $\pm$ 0.012 &  4.48 & 4.44 $\pm$  0.03 &  0.17 &  1.7484E-08\\
HD 91148       &  7.940 &  6.690 $\pm$ 0.021  &  6.386 $\pm$ 0.017 &  6.297 $\pm$ 0.020 &  0.00419  &  5637  &  5600  $\pm$  67 &   5617 $\pm$   67 &  0.345 $\pm$ 0.012 &  4.43 & 4.49 $\pm$  0.02 &  0.10 &  1.7373E-08\\
HD 91204*      &  7.821 &  6.667 $\pm$ 0.026  &  6.398 $\pm$ 0.026 &  6.348 $\pm$ 0.024 &  0.00912  &  5945  &  5795  $\pm$  87 &   5836 $\pm$   87 &  0.351 $\pm$ 0.016 &  4.37 & 4.32 $\pm$  0.03 &  0.23 &  2.9529E-08\\
HD 93215       &  8.063 &  6.885 $\pm$ 0.027  &  6.603 $\pm$ 0.020 &  6.546 $\pm$ 0.018 &  0.00854  &  5822  &  5742  $\pm$  70 &   5779 $\pm$   70 &  0.351 $\pm$ 0.016 &  4.46 & 4.41 $\pm$  0.03 &  0.22 &  2.9244E-08\\
HD 100310*     &  8.820 &  7.479 $\pm$ 0.029  &  7.103 $\pm$ 0.057 &  7.094 $\pm$ 0.016 &  0.00407  &  5459  &  5420  $\pm$  83 &   5437 $\pm$   82 &  0.408 $\pm$ 0.015 &  4.48 & 4.52 $\pm$  0.03 & -0.14 &  8.3572E-08\\
HD 104289*     &  8.068 &  7.048 $\pm$ 0.020  &  6.887 $\pm$ 0.044 &  6.783 $\pm$ 0.018 &  0.00639  &  6301  &  6141  $\pm$  86 &   6168 $\pm$   86 &  0.409 $\pm$ 0.015 &  4.48 & 4.33 $\pm$  0.03 &  0.11 &  8.1984E-08\\
DO CVn         &  8.490 &  6.728 $\pm$ 0.019  &  6.248 $\pm$ 0.021 &  6.157 $\pm$ 0.020 &  0.00223  &  5015  &  4810  $\pm$  59 &   4815 $\pm$   59 &  0.305 $\pm$ 0.010 &  4.61 & 4.58 $\pm$  0.02 & -0.08 &  3.4137E-08\\
NP UMa         &  8.270 &  6.569 $\pm$ 0.029  &  6.113 $\pm$ 0.029 &  6.003 $\pm$ 0.017 &  0.00187  &  4997  &  4892  $\pm$  64 &   4897 $\pm$   64 &  0.306 $\pm$ 0.010 &  4.60 & 4.59 $\pm$  0.02 & -0.13 &  3.3925E-08\\
HD 115043      &  6.824 &  5.675 $\pm$ 0.021  &  5.399 $\pm$ 0.021 &  5.334 $\pm$ 0.017 &  0.00188  &  5941  &  5817  $\pm$  67 &   5825 $\pm$   67 &  0.338 $\pm$ 0.012 &  4.60 & 4.47 $\pm$  0.01 & -0.01 &  3.6047E-08\\
HD 116497*     &  7.855 &  6.819 $\pm$ 0.020  &  6.623 $\pm$ 0.040 &  6.531 $\pm$ 0.016 &  0.00844  &  6222  &  6083  $\pm$  79 &   6135 $\pm$   78 &  0.338 $\pm$ 0.012 &  4.61 & 4.38 $\pm$  0.01 &  0.10 &  3.5736E-08\\
HN Boo         &  7.446 &  5.772 $\pm$ 0.018  &  5.303 $\pm$ 0.031 &  5.142 $\pm$ 0.017 &  0.00301  &  4990  &  4922  $\pm$  60 &   4929 $\pm$   60 &  0.140 $\pm$ 0.005 &  4.47 & 4.57 $\pm$  0.02 &  0.00 &  9.1496E-09\\
HP Boo         &  5.895 &  4.998 $\pm$ 0.218  &  4.688 $\pm$ 0.226 &  4.458 $\pm$ 0.020 &  0.00495  &  6072  &  5889  $\pm$  76 &   5910 $\pm$   77 &  0.141 $\pm$ 0.005 &  4.59 & 4.45 $\pm$  0.01 &  0.04 &  8.8116E-09\\
$\xi$ Boo      &  4.593 &  2.660 $\pm$ 0.448  &  2.253 $\pm$ 0.698 &  1.971 $\pm$ 0.600 &  0.00142  &  5513  &   --   $\pm$  -- &     -- $\pm$   -- &     -- $\pm$    -- &  4.57 & 4.52 $\pm$  0.02 & -0.16 &      --    \\
HD 135143*     &  7.831 &  6.731 $\pm$ 0.021  &  6.536 $\pm$ 0.024 &  6.446 $\pm$ 0.016 &  0.00581  &  6094  &  5975  $\pm$  70 &   6004 $\pm$   69 &  0.162 $\pm$ 0.006 &  4.55 & 4.40 $\pm$  0.01 &  0.10 &  6.4946E-09\\
AN CrB*       &  8.620 &  7.011 $\pm$ 0.024  &  6.616 $\pm$ 0.036 &  6.496 $\pm$ 0.029 &  0.00382  &  5106  &  5021  $\pm$  87 &   5033 $\pm$   87 &  0.535 $\pm$ 0.019 &  4.56 & 4.59 $\pm$  0.02 & -0.20 &  5.8547E-08\\
HD 150706      &  7.041 &  5.890 $\pm$ 0.032  &  5.639 $\pm$ 0.016 &  5.565 $\pm$ 0.016 &  0.00498  &  5953  &  5850  $\pm$  67 &   5871 $\pm$   67 &  0.538 $\pm$ 0.020 &  4.57 & 4.47 $\pm$  0.01 & -0.04 &  5.6817E-08\\
HD 151044      &  6.481 &  5.441 $\pm$ 0.035  &  5.169 $\pm$ 0.026 &  5.146 $\pm$ 0.017 &  0.00204  &  6203  &  6038  $\pm$  78 &   6047 $\pm$   78 &  0.344 $\pm$ 0.012 &  4.54 & 4.37 $\pm$  0.02 &  0.04 &  1.7484E-08\\
HD 153458      &  7.976 &  6.801 $\pm$ 0.019  &  6.571 $\pm$ 0.049 &  6.447 $\pm$ 0.018 &  0.06142  &  5832  &  5763  $\pm$  83 &   6048 $\pm$   85 &  0.345 $\pm$ 0.012 &  4.48 & 4.43 $\pm$  0.03 &  0.10 &  1.7373E-08\\
HD 153637      &  7.386 &  6.288 $\pm$ 0.024  &  6.035 $\pm$ 0.034 &  5.956 $\pm$ 0.017 &  0.01220  &  5976  &  5940  $\pm$  78 &   5997 $\pm$   79 &  0.269 $\pm$ 0.009 &  4.45 & 4.24 $\pm$  0.04 & -0.27 &  3.1175E-08\\
HD 162209*     &  7.768 &  6.663 $\pm$ 0.034  &  6.369 $\pm$ 0.016 &  6.315 $\pm$ 0.018 &  0.00527  &  5948  &  5873  $\pm$  71 &   5893 $\pm$   72 &  0.351 $\pm$ 0.016 &  4.38 & 4.28 $\pm$  0.02 &  0.10 &  2.9244E-08\\
HD 163183      &  7.754 &  6.612 $\pm$ 0.019  &  6.397 $\pm$ 0.023 &  6.331 $\pm$ 0.018 &  0.00626  &  6083  &  5893  $\pm$  71 &   5921 $\pm$   70 &  0.408 $\pm$ 0.015 &  4.72 & 4.46 $\pm$  0.02 &  0.02 &  8.3572E-08\\
HD 167043*     &  8.388 &  7.314 $\pm$ 0.020  &  7.081 $\pm$ 0.015 &  7.064 $\pm$ 0.020 &  0.01694  &  6264  &  6013  $\pm$  70 &   6089 $\pm$   72 &  0.409 $\pm$ 0.015 &  4.20 & 4.32 $\pm$  0.06 &  0.05 &  8.1984E-08\\
HD 167389      &  7.412 &  6.224 $\pm$ 0.026  &  5.968 $\pm$ 0.018 &  5.918 $\pm$ 0.018 &  0.00661  &  5978  &  5775  $\pm$  68 &   5804 $\pm$   69 &  0.305 $\pm$ 0.010 &  4.56 & 4.47 $\pm$  0.01 &  0.01 &  3.4137E-08\\
HD 181655      &  6.300 &  5.028 $\pm$ 0.020  &  4.753 $\pm$ 0.015 &  4.677 $\pm$ 0.017 &  0.00557  &  5687  &  5600  $\pm$  62 &   5622 $\pm$   62 &  0.306 $\pm$ 0.010 &  4.48 & 4.52 $\pm$  0.01 &  0.06 &  3.3925E-08\\
HD 184385      &  6.885 &  5.567 $\pm$ 0.020  &  5.254 $\pm$ 0.042 &  5.166 $\pm$ 0.020 &  0.00974  &  5511  &  5468  $\pm$  81 &   5507 $\pm$   81 &  0.338 $\pm$ 0.012 &  4.48 & 4.49 $\pm$  0.02 &  0.05 &  3.6047E-08\\
HD 184960      &  5.731 &  4.700 $\pm$ 0.037  &  4.590 $\pm$ 0.036 &  4.494 $\pm$ 0.018 &  0.00506  &  6446  &  6221  $\pm$  91 &   6245 $\pm$   91 &  0.338 $\pm$ 0.012 &  4.57 & 4.30 $\pm$  0.02 & -0.01 &  3.5736E-08\\
HD 188015      &  8.235 &  7.008 $\pm$ 0.035  &  6.716 $\pm$ 0.020 &  6.632 $\pm$ 0.018 &  0.00886  &  5732  &  5639  $\pm$  73 &   5678 $\pm$   72 &  0.140 $\pm$ 0.005 &  4.43 & 4.30 $\pm$  0.04 &  0.23 &  9.1496E-09\\
HD 216625      &  7.023 &  6.016 $\pm$ 0.023  &  5.783 $\pm$ 0.018 &  5.726 $\pm$ 0.017 &  0.01111  &  6320  &  6127  $\pm$  70 &   6183 $\pm$   71 &  0.141 $\pm$ 0.005 &  4.58 & 4.31 $\pm$  0.03 &  0.10 &  8.8116E-09\\
MT Peg         &  6.616 &  5.492 $\pm$ 0.026  &  5.232 $\pm$ 0.023 &  5.148 $\pm$ 0.020 &  0.01995  &  5944  &  5867  $\pm$  77 &   5960 $\pm$   78 &  0.162 $\pm$ 0.006 &  4.57 & 4.44 $\pm$  0.01 &  0.07 &  6.6268E-09\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
 \tablefoot{
 \tablefoottext{*}{ $V_{\rm Tycho}$ converted to $V_{\rm Johnson}$ from~\citet{mam02}  expression.}\\
 }
\end{table}
\end{landscape}

\begin{center}
\onecolumn
\begin{longtable}{ccccc}

\caption{Wavelength, elements, excitation potential, oscillator strengths for the spectral 
lines used in the present work. For the $\ion{Fe}{i,ii}$ linelist, please see \citet{sou08}
{\bf References.} (G10)~\citet{gon10}; (P11)~\citet{pom11}}
\label{lltab}
\\
		\hline
		\noalign{\smallskip}
		$\lambda$ ($\AA$) & Chemical species & $\chi_{\rm l}$ (eV) & $\log{gf}$  & Ref. \\*
		\hline
		\noalign{\smallskip}
		\endfirsthead

		\hline
		\noalign{\smallskip}
		$\lambda$ ($\AA$) & Chemical species & $\chi_{\rm l}$ (eV) & $\log{gf}$  & Ref. \\*
		\hline
		\noalign{\smallskip}
		\endhead
		
		\hline
		\endfoot
		\hline
		\endlastfoot

6154.23 & $\ion{Na}{i}$  & 2.10  & -1.622 & G10 \\
6160.75 & $\ion{Na}{i}$  & 2.10  & -1.363 & G10 \\
4730.04 & $\ion{Mg}{i}$  & 4.35  & -2.234 & G10 \\
5711.09 & $\ion{Mg}{i}$  & 4.35  & -1.777 & G10 \\
6319.24 & $\ion{Mg}{i}$  & 5.11  & -2.300 & G10 \\
6696.03 & $\ion{Al}{i}$  & 3.14  & -1.571 & G10 \\
6698.67 & $\ion{Al}{i}$  & 3.14  & -1.886 & G10 \\
5517.54 & $\ion{Si}{i}$  & 5.08  & -2.496 & G10 \\
5645.61 & $\ion{Si}{i}$  & 4.93  & -2.068 & G10 \\
5684.49 & $\ion{Si}{i}$  & 4.95  & -1.642 & G10 \\
5701.11 & $\ion{Si}{i}$  & 4.93  & -2.034 & G10 \\
5753.64 & $\ion{Si}{i}$  & 5.62  & -1.333 & G10 \\
5772.15 & $\ion{Si}{i}$  & 5.08  & -1.669 & G10 \\
5797.87 & $\ion{Si}{i}$  & 4.95  & -1.912 & G10 \\
5948.54 & $\ion{Si}{i}$  & 5.08  & -1.208 & G10 \\
6125.02 & $\ion{Si}{i}$  & 5.61  & -1.555 & G10 \\
6142.49 & $\ion{Si}{i}$  & 5.62  & -1.520 & G10 \\
6145.02 & $\ion{Si}{i}$  & 5.62  & -1.425 & G10 \\
6195.46 & $\ion{Si}{i}$  & 5.87  & -1.666 & G10 \\
6237.33 & $\ion{Si}{i}$  & 5.61  & -1.116 & G10 \\
6243.82 & $\ion{Si}{i}$  & 5.62  & -1.331 & G10 \\
6244.48 & $\ion{Si}{i}$  & 5.62  & -1.310 & G10 \\
6527.21 & $\ion{Si}{i}$  & 5.87  & -1.227 & G10 \\
6721.85 & $\ion{Si}{i}$  & 5.86  & -1.156 & G10 \\
6741.63 & $\ion{Si}{i}$  & 5.98  & -1.625 & G10 \\
5261.71 & $\ion{Ca}{i}$  & 2.52  & -0.677 & G10 \\
5349.47 & $\ion{Ca}{i}$  & 2.71  & -0.581 & G10 \\
5512.98 & $\ion{Ca}{i}$  & 2.93  & -0.559 & G10 \\
5867.56 & $\ion{Ca}{i}$  & 2.93  & -1.592 & G10 \\
6156.02 & $\ion{Ca}{i}$  & 2.52  & -2.497 & G10 \\
6161.29 & $\ion{Ca}{i}$  & 2.52  & -1.313 & G10 \\
6166.44 & $\ion{Ca}{i}$  & 2.52  & -1.155 & G10 \\
6169.04 & $\ion{Ca}{i}$  & 2.52  & -0.800 & G10 \\
6449.82 & $\ion{Ca}{i}$  & 2.52  & -0.733 & G10 \\
6455.60 & $\ion{Ca}{i}$  & 2.52  & -1.404 & G10 \\
6471.67 & $\ion{Ca}{i}$  & 2.53  & -0.825 & G10 \\
6499.65 & $\ion{Ca}{i}$  & 2.52  & -0.917 & G10 \\
4743.82 & $\ion{Sc}{i}$  & 1.45  &  0.297 & G10 \\
5520.50 & $\ion{Sc}{i}$  & 1.87  &  0.562 & G10 \\
5671.82 & $\ion{Sc}{i}$  & 1.45  &  0.533 & G10 \\
5526.82 & $\ion{Sc}{ii}$ & 1.77  &  0.140 & G10 \\
5657.88 & $\ion{Sc}{ii}$ & 1.51  & -0.326 & G10 \\
5667.14 & $\ion{Sc}{ii}$ & 1.50  & -1.025 & G10 \\
5684.19 & $\ion{Sc}{ii}$ & 1.51  & -0.946 & G10 \\
6245.62 & $\ion{Sc}{ii}$ & 1.51  & -1.022 & G10 \\
6320.84 & $\ion{Sc}{ii}$ & 1.50  & -1.863 & G10 \\
4555.49 & $\ion{Ti}{i}$  & 0.85  & -0.575 & G10 \\
4562.63 & $\ion{Ti}{i}$  & 0.02  & -2.718 & G10 \\
4645.19 & $\ion{Ti}{i}$  & 1.73  & -0.666 & G10 \\
4656.47 & $\ion{Ti}{i}$  & 0.00  & -1.308 & G10 \\
4675.11 & $\ion{Ti}{i}$  & 1.07  & -0.939 & G10 \\
4722.61 & $\ion{Ti}{i}$  & 1.05  & -1.433 & G10 \\
4820.41 & $\ion{Ti}{i}$  & 1.50  & -0.429 & G10 \\
4913.62 & $\ion{Ti}{i}$  & 1.87  &  0.068 & G10 \\
4997.10 & $\ion{Ti}{i}$  & 0.00  & -2.174 & G10 \\
5016.17 & $\ion{Ti}{i}$  & 0.85  & -0.657 & G10 \\
5039.96 & $\ion{Ti}{i}$  & 0.02  & -1.199 & G10 \\
5064.06 & $\ion{Ti}{i}$  & 2.69  & -0.471 & G10 \\
5071.49 & $\ion{Ti}{i}$  & 1.46  & -0.797 & G10 \\
5113.44 & $\ion{Ti}{i}$  & 1.44  & -0.861 & G10 \\
5145.47 & $\ion{Ti}{i}$  & 1.46  & -0.622 & G10 \\
5219.70 & $\ion{Ti}{i}$  & 0.02  & -2.254 & G10 \\
5490.16 & $\ion{Ti}{i}$  & 1.46  & -1.008 & G10 \\
5503.90 & $\ion{Ti}{i}$  & 2.58  & -0.218 & G10 \\
5648.57 & $\ion{Ti}{i}$  & 2.49  & -0.410 & G10 \\
5662.16 & $\ion{Ti}{i}$  & 2.32  & -0.123 & G10 \\
5739.48 & $\ion{Ti}{i}$  & 2.25  & -0.781 & G10 \\
5766.33 & $\ion{Ti}{i}$  & 3.29  &  0.326 & G10 \\
5965.84 & $\ion{Ti}{i}$  & 1.88  & -0.492 & G10 \\
5978.55 & $\ion{Ti}{i}$  & 1.87  & -0.602 & G10 \\
6064.63 & $\ion{Ti}{i}$  & 1.05  & -1.941 & G10 \\
6091.18 & $\ion{Ti}{i}$  & 2.27  & -0.445 & G10 \\
6126.22 & $\ion{Ti}{i}$  & 1.07  & -1.416 & G10 \\
6258.11 & $\ion{Ti}{i}$  & 1.44  & -0.435 & G10 \\
6261.10 & $\ion{Ti}{i}$  & 1.43  & -0.491 & G10 \\
6599.12 & $\ion{Ti}{i}$  & 0.90  & -2.069 & G10 \\
4583.41 & $\ion{Ti}{ii}$ & 1.16  & -2.840 & G10 \\
4636.33 & $\ion{Ti}{ii}$ & 1.16  & -3.152 & G10 \\
4657.20 & $\ion{Ti}{ii}$ & 1.24  & -2.379 & G10 \\
4708.67 & $\ion{Ti}{ii}$ & 1.24  & -2.392 & G10 \\
4911.20 & $\ion{Ti}{ii}$ & 3.12  & -0.537 & G10 \\
5211.54 & $\ion{Ti}{ii}$ & 2.59  & -1.490 & G10 \\
5381.03 & $\ion{Ti}{ii}$ & 1.57  & -1.904 & G10 \\
5418.77 & $\ion{Ti}{ii}$ & 1.58  & -2.104 & G10 \\ 
5670.85 & $\ion{V}{i}$   & 1.08  & -0.482 & G10 \\
5727.05 & $\ion{V}{i}$   & 1.08  & -0.015 & G10 \\
6039.73 & $\ion{V}{i}$   & 1.06  & -0.747 & G10 \\
6081.45 & $\ion{V}{i}$   & 1.05  & -0.692 & G10 \\
6090.21 & $\ion{V}{i}$   & 1.08  & -0.150 & G10 \\
6119.53 & $\ion{V}{i}$   & 1.06  & -0.451 & G10 \\  
6243.11 & $\ion{V}{i}$   & 0.30  & -1.067 & G10 \\
6251.83 & $\ion{V}{i}$   & 0.29  & -1.431 & G10 \\
4575.11 & $\ion{Cr}{i}$  & 3.37  & -1.004 & G10 \\
4626.18 & $\ion{Cr}{i}$  & 0.97  & -1.467 & G10 \\
4633.25 & $\ion{Cr}{i}$  & 3.13  & -1.215 & G10 \\
4700.61 & $\ion{Cr}{i}$  & 2.71  & -1.464 & G10 \\
4708.02 & $\ion{Cr}{i}$  & 3.17  & -0.104 & G10 \\
4730.72 & $\ion{Cr}{i}$  & 3.08  & -0.345 & G10 \\
4767.86 & $\ion{Cr}{i}$  & 3.56  & -0.599 & G10 \\
4801.03 & $\ion{Cr}{i}$  & 3.12  & -0.251 & G10 \\
4936.34 & $\ion{Cr}{i}$  & 3.11  & -0.343 & G10 \\
5122.12 & $\ion{Cr}{i}$  & 1.03  & -3.166 & G10 \\
5214.14 & $\ion{Cr}{i}$  & 3.37  & -0.784 & G10 \\
5238.97 & $\ion{Cr}{i}$  & 2.71  & -1.427 & G10 \\
5247.57 & $\ion{Cr}{i}$  & 0.96  & -1.618 & G10 \\
5287.18 & $\ion{Cr}{i}$  & 3.44  & -0.954 & G10 \\
5348.33 & $\ion{Cr}{i}$  & 1.00  & -1.229 & G10 \\
5480.51 & $\ion{Cr}{i}$  & 3.45  & -0.997 & G10 \\
5781.18 & $\ion{Cr}{i}$  & 3.32  & -0.886 & G10 \\
5783.07 & $\ion{Cr}{i}$  & 3.32  & -0.472 & G10 \\
5787.92 & $\ion{Cr}{i}$  & 3.32  & -0.183 & G10 \\
6882.52 & $\ion{Cr}{i}$  & 3.44  & -0.392 & G10 \\
4588.20 & $\ion{Cr}{ii}$ & 4.07  & -0.752 & G10 \\
4592.05 & $\ion{Cr}{ii}$ & 4.07  & -1.252 & G10 \\
4884.61 & $\ion{Cr}{ii}$ & 3.86  & -2.069 & G10 \\
4502.21 & $\ion{Mn}{i}$  & 2.92  & -0.523 & G10 \\
4739.11 & $\ion{Mn}{i}$  & 2.94  & -0.462 & G10 \\
4761.51 & $\ion{Mn}{i}$  & 2.95  & -0.147 & G10 \\
5377.62 & $\ion{Mn}{i}$  & 3.84  & -0.068 & G10 \\
6013.49 & $\ion{Mn}{i}$  & 3.07  &  0.046 & G10 \\
4594.63 & $\ion{Co}{i}$  & 3.63  & -0.279 & G10 \\
4792.86 & $\ion{Co}{i}$  & 3.25  & -0.080 & G10 \\
4813.48 & $\ion{Co}{i}$  & 3.22  &  0.177 & G10 \\
5301.05 & $\ion{Co}{i}$  & 1.71  & -1.950 & G10 \\
5342.71 & $\ion{Co}{i}$  & 4.02  &  0.606 & G10 \\
5352.05 & $\ion{Co}{i}$  & 3.58  &  0.004 & G10 \\
5359.20 & $\ion{Co}{i}$  & 4.15  &  0.040 & G10 \\
5647.24 & $\ion{Co}{i}$  & 2.28  & -1.594 & G10 \\
6814.95 & $\ion{Co}{i}$  & 1.96  & -1.822 & G10 \\
4512.99 & $\ion{Ni}{i}$  & 3.71  & -1.467 & G10 \\
4811.99 & $\ion{Ni}{i}$  & 3.66  & -1.363 & G10 \\
4814.60 & $\ion{Ni}{i}$  & 3.60  & -1.670 & G10 \\
4913.98 & $\ion{Ni}{i}$  & 3.74  & -0.661 & G10 \\
4946.04 & $\ion{Ni}{i}$  & 3.80  & -1.224 & G10 \\
4952.29 & $\ion{Ni}{i}$  & 3.61  & -1.261 & G10 \\
4976.33 & $\ion{Ni}{i}$  & 1.68  & -3.002 & G10 \\
4995.66 & $\ion{Ni}{i}$  & 3.63  & -1.611 & G10 \\
5010.94 & $\ion{Ni}{i}$  & 3.63  & -0.901 & G10 \\
5081.11 & $\ion{Ni}{i}$  & 3.85  &  0.064 & G10 \\
5094.41 & $\ion{Ni}{i}$  & 3.83  & -1.108 & G10 \\
5392.33 & $\ion{Ni}{i}$  & 4.15  & -1.354 & G10 \\
5435.86 & $\ion{Ni}{i}$  & 1.99  & -2.432 & G10 \\
5462.50 & $\ion{Ni}{i}$  & 3.85  & -0.880 & G10 \\
5587.87 & $\ion{Ni}{i}$  & 1.93  & -2.479 & G10 \\
5589.36 & $\ion{Ni}{i}$  & 3.90  & -1.148 & G10 \\
5625.32 & $\ion{Ni}{i}$  & 4.09  & -0.731 & G10 \\
5628.35 & $\ion{Ni}{i}$  & 4.09  & -1.316 & G10 \\
5638.75 & $\ion{Ni}{i}$  & 3.90  & -1.699 & G10 \\
5641.88 & $\ion{Ni}{i}$  & 4.11  & -1.017 & G10 \\
5643.08 & $\ion{Ni}{i}$  & 4.16  & -1.234 & G10 \\
5694.99 & $\ion{Ni}{i}$  & 4.09  & -0.629 & G10 \\
5748.36 & $\ion{Ni}{i}$  & 1.68  & -3.279 & G10 \\
5805.22 & $\ion{Ni}{i}$  & 4.17  & -0.604 & G10 \\
5847.00 & $\ion{Ni}{i}$  & 1.68  & -3.410 & G10 \\
5996.73 & $\ion{Ni}{i}$  & 4.24  & -1.010 & G10 \\
6086.29 & $\ion{Ni}{i}$  & 4.27  & -0.471 & G10 \\
6108.12 & $\ion{Ni}{i}$  & 1.68  & -2.512 & G10 \\
6111.08 & $\ion{Ni}{i}$  & 4.09  & -0.823 & G10 \\
6119.76 & $\ion{Ni}{i}$  & 4.27  & -1.316 & G10 \\
6128.98 & $\ion{Ni}{i}$  & 1.68  & -3.368 & G10 \\
6130.14 & $\ion{Ni}{i}$  & 4.27  & -0.938 & G10 \\
6175.37 & $\ion{Ni}{i}$  & 4.09  & -0.534 & G10 \\
6176.82 & $\ion{Ni}{i}$  & 4.09  & -0.266 & G10 \\
6177.25 & $\ion{Ni}{i}$  & 1.83  & -3.538 & G10 \\
6186.72 & $\ion{Ni}{i}$  & 4.11  & -0.888 & G10 \\
6204.61 & $\ion{Ni}{i}$  & 4.09  & -1.112 & G10 \\
6223.99 & $\ion{Ni}{i}$  & 4.11  & -0.954 & G10 \\
6230.10 & $\ion{Ni}{i}$  & 4.11  & -1.132 & G10 \\
6322.17 & $\ion{Ni}{i}$  & 4.15  & -1.164 & G10 \\
6327.60 & $\ion{Ni}{i}$  & 1.68  & -3.086 & G10 \\
6360.81 & $\ion{Ni}{i}$  & 4.17  & -1.145 & G10 \\
6378.26 & $\ion{Ni}{i}$  & 4.15  & -0.830 & G10 \\
6598.60 & $\ion{Ni}{i}$  & 4.24  & -0.914 & G10 \\
6635.13 & $\ion{Ni}{i}$  & 4.42  & -0.779 & G10 \\
6767.78 & $\ion{Ni}{i}$  & 1.83  & -2.136 & G10 \\
6772.32 & $\ion{Ni}{i}$  & 3.66  & -0.963 & G10 \\
6842.04 & $\ion{Ni}{i}$  & 3.66  & -1.496 & G10 \\
5105.55 & $\ion{Cu}{i}$  & 1.39  & -1.520 & G10 \\
5218.21 & $\ion{Cu}{i}$  & 3.82  &  0.480 & G10 \\
5220.09 & $\ion{Cu}{i}$  & 3.82  & -0.450 & G10 \\
5782.12 & $\ion{Cu}{i}$  & 1.64  & -1.720 & G10 \\
4722.16 & $\ion{Zn}{i}$  & 4.03  & -0.370 & G10 \\
4810.54 & $\ion{Zn}{i}$  & 4.08  & -0.170 & G10 \\
6362.35 & $\ion{Zn}{i}$  & 5.79  &  0.140 & G10 \\
4900.12 & $\ion{Y}{ii}$  & 1.03  & -0.090 & G10 \\
5087.43 & $\ion{Y}{ii}$  & 1.08  & -0.160 & G10 \\
5200.42 & $\ion{Y}{ii}$  & 0.99  & -0.570 & G10 \\
5402.78 & $\ion{Y}{ii}$  & 1.84  & -0.440 & G10 \\
4687.81 & $\ion{Zr}{i}$  & 0.73  &  0.550 & P11 \\
4739.48 & $\ion{Zr}{i}$  & 0.65  &  0.230 & P11 \\
5112.28 & $\ion{Zr}{ii}$ & 1.66  & -0.590 & G10 \\
4554.03 & $\ion{Ba}{ii}$ & 0.00  &  0.140 & P11 \\
4934.08 & $\ion{Ba}{ii}$ & 0.00  & -0.157 & P11 \\
5853.67 & $\ion{Ba}{ii}$ & 0.60  & -0.909 & G10 \\
6141.71 & $\ion{Ba}{ii}$ & 0.70  & -0.030 & G10 \\
6496.90 & $\ion{Ba}{ii}$ & 0.60  & -0.406 & G10 \\
4523.08 & $\ion{Ce}{ii}$ & 0.51  &  0.040 & G10 \\
4562.36 & $\ion{Ce}{ii}$ & 0.48  &  0.230 & P11 \\
4628.16 & $\ion{Ce}{ii}$ & 0.52  &  0.230 & G10 \\
4773.96 & $\ion{Ce}{ii}$ & 0.92  &  0.250 & G10 \\
5274.23 & $\ion{Ce}{ii}$ & 1.04  &  0.150 & G10 \\
5092.80 & $\ion{Nd}{ii}$ & 0.38  & -0.650 & G10 \\
5319.82 & $\ion{Nd}{ii}$ & 0.55  & -0.140 & P11 \\
\end{longtable}
\begin{tabular}{llcccccccccccc}     % 15 columns
\hline
\hline
\noalign{\smallskip}
{\small Name} & {\small Instrument\tablefootmark{a}} & {\small [Na/Fe]} & {\small  [Mg/Fe]} & {\small  [Al/Fe]} &{\small  [Si/Fe]} & {\small  [Ca/Fe]} &{\small  [Sc/Fe]} &  {\small [Ti/Fe]} & {\small [V/Fe]} & {\small [Cr/Fe]} & {\small [Mn/Fe]} & {\small [Co/Fe]} &  {\small [Ni/Fe]} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 115043 &      H, T & -0.09 $\pm$  0.01 & -0.07 $\pm$  0.05 & -0.10 $\pm$  0.02 & -0.03 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.06 $\pm$  0.08 & 0.00 $\pm$  0.01   &-0.02 $\pm$  0.04 &  0.00 $\pm$  0.01 & -0.13 $\pm$  0.02 & -0.14 $\pm$  0.01  & -0.08 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
HD  4048       &       T & -0.14 $\pm$  0.07 &  0.04 $\pm$  ---  & -0.03 $\pm$  ---  & -0.00 $\pm$  0.01 &  0.00 $\pm$  0.02 &  0.02 $\pm$  0.22 &  0.10 $\pm$  0.02  & 0.18 $\pm$  0.12 & -0.02 $\pm$  0.12 & -0.14 $\pm$  0.08 &  0.09 $\pm$  0.03 &  0.01 $\pm$  0.01 \\
V445   And     &     F, T & -0.07 $\pm$  0.01 & -0.02 $\pm$  0.12 & -0.07 $\pm$  0.03 &  0.00 $\pm$  0.01 &  0.04 $\pm$  0.02 & -0.06 $\pm$  0.04 &  0.01 $\pm$  0.01  &-0.00 $\pm$  0.02 & -0.01 $\pm$  0.01 & -0.12 $\pm$  0.02 & -0.11 $\pm$  0.01 & -0.06 $\pm$  0.01 \\
    HD  8004   &      T  & -0.11 $\pm$  0.02 & -0.04 $\pm$  0.01 & -0.09 $\pm$  0.01 & -0.04 $\pm$  0.01 &  0.03 $\pm$  0.02 & -0.07 $\pm$  0.01 &  0.00 $\pm$  0.01  &-0.01 $\pm$  0.01 & -0.00 $\pm$  0.01 & -0.18 $\pm$  0.08 &  0.00 $\pm$  0.03 & -0.03 $\pm$  0.01 \\
    HD 13829   &      T  & -0.10 $\pm$  0.05 & -0.14 $\pm$  0.01 &  0.07 $\pm$  0.17 & -0.06 $\pm$  0.01 &  0.00 $\pm$  0.02 &  0.04 $\pm$  0.13 &  0.05 $\pm$  0.02  &-0.13 $\pm$  0.05 & -0.02 $\pm$  0.02 & -0.04 $\pm$  0.08 & -0.05 $\pm$  0.02 &  0.00 $\pm$  0.01 \\
    HD 20367   &      T  & -0.08 $\pm$  0.02 & -0.06 $\pm$  0.14 & -0.06 $\pm$  0.05 & -0.03 $\pm$  0.01 &  0.04 $\pm$  0.03 & -0.13 $\pm$  0.01 &  0.01 $\pm$  0.01  &-0.09 $\pm$  0.03 & -0.04 $\pm$  0.02 & -0.19 $\pm$  0.05 & -0.14 $\pm$  0.03 & -0.06 $\pm$  0.01 \\
   $\gamma$ Lep A &    H & -0.12 $\pm$  0.05 & -0.07 $\pm$  0.05 & -0.14 $\pm$  0.02 &  0.01 $\pm$  0.01 & -0.00 $\pm$  0.01 & -0.05 $\pm$  0.01 &  0.03 $\pm$  0.01  & 0.03 $\pm$  0.10 & -0.02 $\pm$  0.01 & -0.15 $\pm$  0.01 & -0.14 $\pm$  0.01 & -0.08 $\pm$  0.01 \\
   $\gamma$ Lep B &    H & -0.08 $\pm$  0.01 & -0.02 $\pm$  0.04 &  0.06 $\pm$  0.02 &  0.01 $\pm$  0.01 &  0.04 $\pm$  0.04 &  0.11 $\pm$  0.11 &  0.19 $\pm$  0.01  & 0.20 $\pm$  0.05 &  0.05 $\pm$  0.01 & -0.10 $\pm$  0.06 &  0.05 $\pm$  0.01 & -0.02 $\pm$  0.01 \\
 V1386   Ori &         H & -0.15 $\pm$  0.01 & -0.02 $\pm$  0.03 & -0.01 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.08 $\pm$  0.09 &  0.07 $\pm$  0.01  & 0.23 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.10 $\pm$  0.01 & -0.04 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
    HD 51419 &         T & -0.02 $\pm$  0.03 &  0.14 $\pm$  0.03 &  0.14 $\pm$  0.03 &  0.04 $\pm$  0.01 &  0.13 $\pm$  0.02 & -0.00 $\pm$  0.10 &  0.04 $\pm$  0.01  &-0.07 $\pm$  0.02 & -0.00 $\pm$  0.01 & -0.21 $\pm$  0.03 &  0.04 $\pm$  0.02 & -0.03 $\pm$  0.01 \\
    HD 56168 &         H & -0.10 $\pm$  0.05 & -0.02 $\pm$  0.06 & -0.01 $\pm$  0.01 &  0.01 $\pm$  0.01 &  0.08 $\pm$  0.02 & -0.03 $\pm$  0.10 &  0.15 $\pm$  0.01  & 0.29 $\pm$  0.06 &  0.04 $\pm$  0.01 & -0.19 $\pm$  0.02 & -0.04 $\pm$  0.01 & -0.07 $\pm$  0.01 \\
    DX   Lyn &         H & -0.12 $\pm$  0.04 & -0.02 $\pm$  0.02 & -0.01 $\pm$  0.01 &  0.01 $\pm$  0.01 &  0.05 $\pm$  0.01 &  0.00 $\pm$  0.09 &  0.08 $\pm$  0.01  & 0.16 $\pm$  0.07 &  0.04 $\pm$  0.01 & -0.14 $\pm$  0.03 & -0.02 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
  V869   Mon &       F, T & -0.06 $\pm$  0.08 & -0.06 $\pm$  0.06 &  0.10 $\pm$  0.02 & -0.00 $\pm$  0.01 &  0.07 $\pm$  0.02 &  0.13 $\pm$  0.11 &  0.17 $\pm$  0.01  & 0.38 $\pm$  0.04 &  0.05 $\pm$  0.02 & -0.13 $\pm$  0.08 &  0.03 $\pm$  0.02 & -0.01 $\pm$  0.01 \\
    HD 64942 &         F & -0.10 $\pm$  0.04 & -0.09 $\pm$  0.07 & -0.08 $\pm$  0.01 & -0.03 $\pm$  0.01 &  0.05 $\pm$  0.01 &  0.03 $\pm$  0.05 &  0.04 $\pm$  0.01  &-0.03 $\pm$  0.04 &  0.01 $\pm$  0.01 & -0.04 $\pm$  0.01 & -0.03 $\pm$  0.04 & -0.08 $\pm$  0.01 \\
    HD 72659 &         H & -0.01 $\pm$  0.03 & -0.07 $\pm$  ---  &  0.02 $\pm$  0.01 &  0.01 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.00 $\pm$  0.05 &  0.02 $\pm$  0.01  &-0.01 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.10 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.01 $\pm$  0.01 \\
    II   Cnc &         H & -0.07 $\pm$  0.01 & -0.05 $\pm$  0.04 & -0.05 $\pm$  0.02 & -0.01 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.12 $\pm$  0.03 &  0.01 $\pm$  0.01  & 0.08 $\pm$  0.03 &  0.02 $\pm$  0.01 &  0.00 $\pm$  0.04 & -0.10 $\pm$  0.01 & -0.04 $\pm$  0.01 \\
    HD 76218 &         H & -0.08 $\pm$  0.01 & -0.05 $\pm$  0.01 &  0.04 $\pm$  0.10 & -0.02 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.09 $\pm$  0.05 &  0.08 $\pm$  0.01  & 0.20 $\pm$  0.01 &  0.07 $\pm$  0.01 & -0.05 $\pm$  0.02 & -0.05 $\pm$  0.01 & -0.08 $\pm$  0.01 \\
    HD 81659 &         H & -0.05 $\pm$  0.01 & -0.07 $\pm$  0.06 & -0.03 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.06 $\pm$  0.04 & -0.01 $\pm$  0.01  & 0.08 $\pm$  0.02 &  0.03 $\pm$  0.01 &  0.12 $\pm$  0.08 &  0.02 $\pm$  0.01 & -0.02 $\pm$  0.01 \\
    HD 91148 &         H & -0.08 $\pm$  0.01 & -0.11 $\pm$  0.01 & -0.03 $\pm$  0.01 & -0.00 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.08 $\pm$  0.08 &  0.01 $\pm$  0.01  & 0.07 $\pm$  0.02 &  0.02 $\pm$  0.01 & -0.02 $\pm$  0.05 & -0.04 $\pm$  0.01 & -0.04 $\pm$  0.01 \\
    HD 91204 &         H &  0.06 $\pm$  0.01 & -0.02 $\pm$  0.01 &  0.00 $\pm$  0.03 &  0.01 $\pm$  0.01 & -0.01 $\pm$  0.01 & -0.01 $\pm$  0.04 & -0.01 $\pm$  0.01  & 0.05 $\pm$  0.02 &  0.00 $\pm$  0.01 &  0.09 $\pm$  0.01 &  0.04 $\pm$  0.01 &  0.04 $\pm$  0.01 \\
    HD 93215 &         H & -0.05 $\pm$  0.01 & -0.09 $\pm$  0.06 & -0.04 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.09 $\pm$  0.05 &  0.01 $\pm$  0.01  & 0.04 $\pm$  0.02 &  0.03 $\pm$  0.01 &  0.07 $\pm$  0.02 &  0.01 $\pm$  0.01 & -0.02 $\pm$  0.01 \\
    HD 100310 &        F & -0.09 $\pm$  0.03 & -0.02 $\pm$  0.13 & -0.00 $\pm$  0.02 & -0.03 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.06 $\pm$  0.03 &  0.02 $\pm$  0.01  & 0.04 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.05 $\pm$  0.04 & -0.03 $\pm$  0.02 & -0.05 $\pm$  0.01 \\
    HD 104289 &        H & -0.05 $\pm$  0.01 & -0.07 $\pm$  ---  & -0.07 $\pm$  0.07 &  0.00 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.06 $\pm$  0.03 & -0.02 $\pm$  0.01  &-0.06 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.08 $\pm$  0.04 & -0.08 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
    DO   CVn &         F & -0.06 $\pm$  0.04 &  0.06 $\pm$  0.22 &  0.02 $\pm$  0.05 &  0.05 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.11 $\pm$  0.09 &  0.18 $\pm$  0.01  & 0.19 $\pm$  0.02 &  0.04 $\pm$  0.01 & -0.14 $\pm$  0.12 & -0.01 $\pm$  0.02 & -0.05 $\pm$  0.01 \\
    NP   UMa &         F &  0.01 $\pm$  0.01 &  0.02 $\pm$  0.12 &  0.07 $\pm$  ---  &  0.05 $\pm$  0.01 &  0.01 $\pm$  0.02 &  0.21 $\pm$  0.01 &  0.18 $\pm$  0.01  & 0.40 $\pm$  0.00 &  0.05 $\pm$  0.02 & -0.14 $\pm$  0.05 &  0.03 $\pm$  0.02 & -0.01 $\pm$  0.01 \\
    HD 116497 &        H & -0.11 $\pm$  0.03 & -0.11 $\pm$  0.09 & -0.08 $\pm$  0.05 & -0.06 $\pm$  0.01 &  0.05 $\pm$  0.03 &  0.00 $\pm$  0.18 &  0.01 $\pm$  0.01  & 0.01 $\pm$  0.02 &  0.03 $\pm$  0.01 & -0.10 $\pm$  0.03 & -0.12 $\pm$  0.01 & -0.07 $\pm$  0.01 \\
    HN   Boo &       H, T & -0.08 $\pm$  0.08 & -0.07 $\pm$  0.07 &  0.05 $\pm$  0.02 &  0.04 $\pm$  0.02 &  0.05 $\pm$  0.03 &  0.12 $\pm$  0.13 &  0.15 $\pm$  0.01  & 0.39 $\pm$  0.06 &  0.03 $\pm$  0.01 & -0.07 $\pm$  0.04 & -0.01 $\pm$  0.01 & -0.03 $\pm$  0.01 \\
    HP   Boo &         F & -0.09 $\pm$  0.03 &  0.01 $\pm$  0.17 & -0.07 $\pm$  0.02 & -0.03 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.07 $\pm$  0.12 & -0.02 $\pm$  0.01  & 0.02 $\pm$  0.03 & -0.01 $\pm$  0.01 & -0.14 $\pm$  0.03 & -0.05 $\pm$  0.01 & -0.06 $\pm$  0.01 \\
    $\xi$   Boo &    F, T & -0.05 $\pm$  0.01 &  0.02 $\pm$  0.10 & -0.02 $\pm$  0.03 & -0.01 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.05 $\pm$  0.04 &  0.04 $\pm$  0.01  & 0.04 $\pm$  0.01 &  0.00 $\pm$  0.01 & -0.12 $\pm$  0.02 & -0.09 $\pm$  0.01 & -0.07 $\pm$  0.01 \\
    HD 135143 &        H & -0.07 $\pm$  0.01 & -0.08 $\pm$  0.01 & -0.11 $\pm$  0.03 & -0.04 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.07 $\pm$  0.04 &  0.00 $\pm$  0.01  &-0.05 $\pm$  0.02 &  0.01 $\pm$  0.01 & -0.04 $\pm$  0.02 & -0.07 $\pm$  0.01 & -0.03 $\pm$  0.01 \\
    AN   CrB &         F & -0.07 $\pm$  0.05 & -0.05 $\pm$  ---  &  0.06 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.07 $\pm$  0.02 &  0.05 $\pm$  0.06 &  0.13 $\pm$  0.01  & 0.24 $\pm$  0.04 &  0.02 $\pm$  0.01 & -0.13 $\pm$  0.05 &  0.01 $\pm$  0.01 & -0.03 $\pm$  0.01 \\
    HD 150706 &    H, F, T & -0.09 $\pm$  0.02 & -0.02 $\pm$  0.09 & -0.09 $\pm$  0.01 & -0.02 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.04 $\pm$  0.06 & -0.02 $\pm$  0.01  &-0.01 $\pm$  0.02 &  0.01 $\pm$  0.01 & -0.14 $\pm$  0.02 & -0.12 $\pm$  0.01 & -0.07 $\pm$  0.01 \\
    HD 151044 &        F & -0.02 $\pm$  0.01 & -0.07 $\pm$  0.05 & -0.01 $\pm$  0.07 & -0.01 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.01 $\pm$  0.03 & -0.02 $\pm$  0.01  &-0.03 $\pm$  0.02 & -0.01 $\pm$  0.01 & -0.07 $\pm$  0.04 & -0.06 $\pm$  0.01 & -0.03 $\pm$  0.01 \\
    HD 153458 &        H & -0.08 $\pm$  0.01 &  0.02 $\pm$  0.03 & -0.07 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.11 $\pm$  0.01 &  0.00 $\pm$  0.01  &-0.01 $\pm$  0.01 &  0.03 $\pm$  0.01 &  0.00 $\pm$  0.05 & -0.06 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
    HD 153637 &      H, T &  0.02 $\pm$  0.01 &  0.09 $\pm$  0.03 & -0.05 $\pm$  0.09 &  0.03 $\pm$  0.01 &  0.04 $\pm$  0.02 &  0.09 $\pm$  0.01 &  0.14 $\pm$  0.03  &-0.02 $\pm$  0.04 &  0.02 $\pm$  0.03 & -0.16 $\pm$  0.03 &  0.06 $\pm$  0.04 &  0.01 $\pm$  0.01 \\
    HD 162209 &        H & -0.01 $\pm$  0.01 & -0.02 $\pm$  0.04 & -0.00 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.00 $\pm$  0.01 & -0.10 $\pm$  0.02 &  0.01 $\pm$  0.01  & 0.01 $\pm$  0.01 & -0.00 $\pm$  0.01 & -0.00 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.01 $\pm$  0.01 \\
    HD 163183 &      H, T & -0.13 $\pm$  0.03 & -0.09 $\pm$  0.02 & -0.05 $\pm$  0.01 & -0.03 $\pm$  0.01 &  0.03 $\pm$  0.02 & -0.02 $\pm$  0.15 &  0.03 $\pm$  0.01  &-0.01 $\pm$  0.03 &  0.01 $\pm$  0.01 & -0.14 $\pm$  0.05 & -0.03 $\pm$  0.04 & -0.09 $\pm$  0.01 \\
    HD 167043 &        H & -0.07 $\pm$  0.02 &  0.02 $\pm$  0.06 & -0.07 $\pm$  0.08 &  0.01 $\pm$  0.01 &  0.04 $\pm$  0.01 & -0.04 $\pm$  0.01 & -0.00 $\pm$  0.01  &-0.08 $\pm$  0.02 & -0.02 $\pm$  0.02 & -0.09 $\pm$  0.05 & -0.11 $\pm$  0.02 & -0.04 $\pm$  0.01 \\
    HD 167389 &        T & -0.06 $\pm$  0.01 & -0.07 $\pm$  0.03 & -0.05 $\pm$  0.01 & -0.02 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.02 $\pm$  0.05 &  0.01 $\pm$  0.01  &-0.04 $\pm$  0.01 & -0.01 $\pm$  0.01 & -0.10 $\pm$  0.01 & -0.09 $\pm$  0.01 & -0.04 $\pm$  0.01 \\
    HD 181655 &        H & -0.10 $\pm$  0.01 & -0.05 $\pm$  0.02 & -0.07 $\pm$  0.01 &  0.00 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.11 $\pm$  0.05 & -0.00 $\pm$  0.01  & 0.02 $\pm$  0.02 &  0.02 $\pm$  0.01 &  0.01 $\pm$  0.01 & -0.05 $\pm$  0.01 & -0.04 $\pm$  0.01 \\
    HD 184385 &        H & -0.13 $\pm$  0.02 & -0.05 $\pm$  0.03 & -0.05 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.16 $\pm$  0.01 &  0.02 $\pm$  0.01  & 0.07 $\pm$  0.04 &  0.03 $\pm$  0.01 & -0.05 $\pm$  0.01 & -0.06 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
    HD 184960 &    H, F, T & -0.06 $\pm$  0.01 & -0.11 $\pm$  0.01 &  0.03 $\pm$  0.05 &  0.04 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.14 $\pm$  0.01 &  0.06 $\pm$  0.01  &-0.00 $\pm$  0.02 & -0.01 $\pm$  0.02 & -0.17 $\pm$  0.03 & -0.07 $\pm$  0.03 & -0.06 $\pm$  0.01 \\
    HD 188015 &        H &  0.12 $\pm$  0.01 &  0.03 $\pm$  0.05 &  0.01 $\pm$  0.01 &  0.04 $\pm$  0.01 & -0.02 $\pm$  0.01 & -0.02 $\pm$  0.04 &  0.02 $\pm$  0.01  & 0.13 $\pm$  0.03 &  0.01 $\pm$  0.01 &  0.14 $\pm$  0.04 &  0.13 $\pm$  0.01 &  0.06 $\pm$  0.01 \\
    HD 216625 &        T & -0.08 $\pm$  0.04 &  0.04 $\pm$  0.01 & -0.09 $\pm$  0.01 & -0.05 $\pm$  0.01 & -0.05 $\pm$  0.04 & -0.04 $\pm$  0.01 &  0.05 $\pm$  0.01  &-0.14 $\pm$  0.08 & -0.05 $\pm$  0.02 & -0.14 $\pm$  0.05 &  0.01 $\pm$  0.04 & -0.03 $\pm$  0.01 \\
    MT   Peg &       F, T & -0.09 $\pm$  0.01 &  0.06 $\pm$  0.14 & -0.07 $\pm$  0.03 & -0.02 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.05 $\pm$  0.04 &  0.01 $\pm$  0.01  & 0.02 $\pm$  0.01 &  0.00 $\pm$  0.01 & -0.10 $\pm$  0.02 & -0.09 $\pm$  0.01 & -0.06 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llccccccc}     % 15 columns
\hline
\hline
\noalign{\smallskip}
{\small Name} & {\small Instrument\tablefootmark{a}} & {\small [Cu/Fe]} & {\small [Zn/Fe]} & {\small [Y/Fe]} & {\small [Zr/Fe]} & {\small [Ba/Fe]} & {\small [Ce/Fe]} & {\small [Nd/Fe]} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
HD 115043 &      H, T & -0.10 $\pm$  0.11 & -0.06 $\pm$  0.05 &  0.06 $\pm$  0.05 &  0.08 $\pm$  0.10 &  0.29 $\pm$  0.05 &  0.09 $\pm$  0.04 &  0.15 $\pm$  0.03 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
    HD  4048 &      T  & -0.16 $\pm$  0.12 & -0.23 $\pm$  0.08 &  0.22 $\pm$  0.01 &  0.20 $\pm$  ---  &  0.16 $\pm$  0.17 &  0.23 $\pm$  0.14 &  0.17 $\pm$  0.01 \\
  V445   And &     F, T & -0.10 $\pm$  0.04 & -0.14 $\pm$  0.04 &  0.14 $\pm$  0.05 & -0.14 $\pm$  ---  &  0.25 $\pm$  0.05 &  0.16 $\pm$  0.06 &  0.12 $\pm$  0.01 \\
    HD  8004 &      T  & -0.05 $\pm$  0.03 & -0.08 $\pm$  0.04 &  0.12 $\pm$  0.01 & -0.06 $\pm$  ---  &  0.16 $\pm$  0.01 & -0.03 $\pm$  0.13 &  0.18 $\pm$  0.01 \\
    HD 13829 &      T  & -0.14 $\pm$  0.01 & -0.16 $\pm$  0.07 &  0.05 $\pm$  0.07 & -0.16 $\pm$  ---  &  0.16 $\pm$  0.04 & -0.05 $\pm$  0.10 &  0.18 $\pm$  0.01 \\
    HD 20367 &      T  & -0.05 $\pm$  0.08 & -0.04 $\pm$  0.12 &  0.09 $\pm$  0.05 & -0.11 $\pm$  ---  &  0.17 $\pm$  0.04 & -0.05 $\pm$  0.07 &  0.21 $\pm$  0.05 \\
$\gamma$  Lep A &    H & -0.07 $\pm$  0.01 & -0.03 $\pm$  0.02 &  0.10 $\pm$  0.04 & -0.06 $\pm$  ---  &  0.15 $\pm$  0.06 &  0.18 $\pm$  0.09 &  0.25 $\pm$  0.16 \\
$\gamma$  Lep B &    H &  0.01 $\pm$  0.03 & -0.05 $\pm$  0.03 &  0.03 $\pm$  0.08 &  0.05 $\pm$  ---  &  0.25 $\pm$  0.10 &  0.30 $\pm$  0.04 &  0.20 $\pm$  0.01 \\
 V1386   Ori &       H & -0.08 $\pm$  0.04 & -0.10 $\pm$  0.03 &  0.20 $\pm$  0.12 & -0.01 $\pm$  ---  &  0.13 $\pm$  0.08 &  0.24 $\pm$  0.02 &  0.22 $\pm$  0.22 \\
 HD 51419 &          T & -0.07 $\pm$  0.05 &  0.09 $\pm$  0.04 & -0.18 $\pm$  0.01 & -0.27 $\pm$  ---  & -0.02 $\pm$  0.04 &  0.03 $\pm$  0.01 & -0.07 $\pm$  0.01 \\
    HD 56168 &       H & -0.05 $\pm$  0.04 & -0.00 $\pm$  0.08 &  0.24 $\pm$  0.24 &  0.00 $\pm$  ---  &  0.19 $\pm$  0.07 &  0.36 $\pm$  0.02 &  0.24 $\pm$  0.10 \\
    DX   Lyn &       H & -0.03 $\pm$  0.01 &  0.01 $\pm$  0.03 &  0.22 $\pm$  0.13 & -0.03 $\pm$  ---  &  0.18 $\pm$  0.08 &  0.23 $\pm$  0.07 &  0.08 $\pm$  0.09 \\
  V869   Mon &     F, T & -0.02 $\pm$  0.09 &  0.03 $\pm$  0.08 &  0.28 $\pm$  0.15 & -0.07 $\pm$  ---  &  0.05 $\pm$  0.05 &  0.24 $\pm$  0.03 &  0.30 $\pm$  0.02 \\
    HD 64942 &       F & -0.06 $\pm$  ---  & -0.23 $\pm$  0.18 & -0.01 $\pm$  0.12 &  0.02 $\pm$  ---  &  0.29 $\pm$  0.07 &  0.26 $\pm$  0.05 &  0.16 $\pm$  0.06 \\
    HD 72659 &       H &  0.03 $\pm$  0.06 &  0.11 $\pm$  0.04 & -0.07 $\pm$  0.02 & -0.05 $\pm$  ---  &  0.03 $\pm$  0.03 &  0.04 $\pm$  0.02 & -0.01 $\pm$  0.14 \\
    II   Cnc &       H & -0.09 $\pm$  0.00 & -0.06 $\pm$  0.01 &  0.11 $\pm$  0.03 &  0.04 $\pm$  ---  &  0.20 $\pm$  0.06 &  0.21 $\pm$  0.05 &  0.13 $\pm$  0.15 \\
    HD 76218 &       H & -0.08 $\pm$  0.05 & -0.09 $\pm$  0.01 &  0.08 $\pm$  0.05 &  0.04 $\pm$  ---  &  0.19 $\pm$  0.08 &  0.22 $\pm$  0.03 &  0.20 $\pm$  0.08 \\
    HD 81659 &       H & -0.05 $\pm$  0.06 &  0.00 $\pm$  0.01 & -0.00 $\pm$  0.04 & -0.14 $\pm$  ---  &  0.07 $\pm$  0.03 & -0.01 $\pm$  0.05 & -0.07 $\pm$  0.12 \\
    HD 91148 &       H & -0.04 $\pm$  0.04 & -0.02 $\pm$  0.00 &  0.03 $\pm$  0.03 & -0.05 $\pm$  ---  &  0.07 $\pm$  0.04 & -0.01 $\pm$  0.06 &  0.04 $\pm$  0.08 \\
    HD 91204 &       H &  0.08 $\pm$  0.01 &  0.06 $\pm$  0.03 & -0.06 $\pm$  0.04 &  0.03 $\pm$  ---  & -0.15 $\pm$  0.10 & -0.05 $\pm$  0.03 & -0.05 $\pm$  0.20 \\
    HD 93215 &       H & -0.01 $\pm$  0.08 & -0.01 $\pm$  0.06 & -0.02 $\pm$  0.01 & -0.04 $\pm$  ---  &  0.03 $\pm$  0.03 &  0.01 $\pm$  0.05 & -0.01 $\pm$  0.12 \\
    HD100310 &       F & -0.05 $\pm$  0.17 &  0.01 $\pm$  0.02 &  0.11 $\pm$  0.04 & -0.17 $\pm$  ---  &  0.14 $\pm$  0.12 &  0.19 $\pm$  0.04 &  0.22 $\pm$  0.01 \\
    HD104289 &       H &  0.15 $\pm$  0.01 & -0.07 $\pm$  0.10 &  0.15 $\pm$  0.08 & -0.05 $\pm$  ---  &  0.12 $\pm$  0.04 &  0.06 $\pm$  0.03 &  0.08 $\pm$  0.01 \\
    DO   CVn &       F & -0.07 $\pm$  ---  & -0.10 $\pm$  ---  &  0.25 $\pm$  0.19 &  0.05 $\pm$  ---  &  0.13 $\pm$  0.09 &  0.29 $\pm$  0.03 &  0.19 $\pm$  0.08 \\
    NP   UMa &       F & -0.08 $\pm$  ---  & -0.11 $\pm$  ---  &  0.03 $\pm$  0.05 &  0.14 $\pm$  ---  &  0.07 $\pm$  0.09 &  0.26 $\pm$  0.03 &  0.28 $\pm$  0.01 \\
    HD 116497 &      H & -0.05 $\pm$  0.03 & -0.07 $\pm$  0.04 &  0.07 $\pm$  0.04 & -0.01 $\pm$  ---  &  0.22 $\pm$  0.02 &  0.11 $\pm$  0.03 &  0.05 $\pm$  0.03 \\
    HN   Boo &     H, T & -0.04 $\pm$  0.09 & -0.07 $\pm$  0.05 &  0.14 $\pm$  0.20 & -0.12 $\pm$  ---  &  0.01 $\pm$  0.05 &  0.17 $\pm$  0.06 &  0.14 $\pm$  0.12 \\
    HP   Boo &       F & -0.14 $\pm$  ---  & -0.11 $\pm$  0.01 &  0.13 $\pm$  0.01 & -0.00 $\pm$  ---  &  0.26 $\pm$  0.05 &  0.09 $\pm$  0.05 &  0.06 $\pm$  0.04 \\
    $\xi$   Boo &  F, T & -0.14 $\pm$  0.02 & -0.07 $\pm$  0.04 &  0.10 $\pm$  0.04 & -0.11 $\pm$  ---  &  0.30 $\pm$  0.09 &  0.17 $\pm$  0.04 &  0.07 $\pm$  0.17 \\
    HD 135143 &      H &  0.08 $\pm$  0.07 & -0.05 $\pm$  0.01 &  0.02 $\pm$  0.03 & -0.13 $\pm$  ---  &  0.06 $\pm$  0.05 &  0.01 $\pm$  0.05 &  0.07 $\pm$  0.11 \\
    AN  CrB &       F & -0.03 $\pm$  ---  &  0.12 $\pm$  0.17 &  0.16 $\pm$  0.13 & -0.08 $\pm$  ---  &  0.06 $\pm$  0.14 &  0.33 $\pm$  0.06 &  0.28 $\pm$  0.01 \\
    HD 150706 &  H, F, T & -0.08 $\pm$  0.05 & -0.10 $\pm$  0.06 &  0.08 $\pm$  0.02 &  0.00 $\pm$  ---  &  0.23 $\pm$  0.03 &  0.10 $\pm$  0.05 &  0.20 $\pm$  0.07 \\
    HD 151044 &      F & -0.05 $\pm$  0.00 & -0.10 $\pm$  0.03 &  0.08 $\pm$  0.01 & -0.02 $\pm$  ---  &  0.10 $\pm$  0.02 & -0.01 $\pm$  0.04 &  0.06 $\pm$  0.03 \\
    HD 153458 &      H & -0.02 $\pm$  0.02 & -0.10 $\pm$  0.02 &  0.02 $\pm$  0.01 &  0.03 $\pm$  ---  &  0.12 $\pm$  0.03 &  0.07 $\pm$  0.01 &  0.09 $\pm$  0.14 \\
    HD 153637 &    H, T &  0.05 $\pm$  0.08 &  0.04 $\pm$  0.20 &  0.01 $\pm$  0.07 & -0.18 $\pm$  ---  & -0.02 $\pm$  0.07 &  0.12 $\pm$  0.12 &  0.13 $\pm$  0.09 \\
    HD 162209 &      H &  0.04 $\pm$  0.06 &  0.00 $\pm$  0.03 & -0.04 $\pm$  0.03 & -0.05 $\pm$  ---  & -0.01 $\pm$  0.04 & -0.01 $\pm$  0.01 & -0.02 $\pm$  0.01 \\
    HD 163183 &    H, T & -0.03 $\pm$  0.01 & -0.17 $\pm$  0.05 &  0.16 $\pm$  0.11 &  0.11 $\pm$  ---  &  0.27 $\pm$  0.03 &  0.13 $\pm$  0.04 &  0.12 $\pm$  0.01 \\
    HD 167043 &      H &  0.02 $\pm$  0.04 & -0.05 $\pm$  0.05 &  0.00 $\pm$  0.02 & -0.04 $\pm$  ---  &  0.08 $\pm$  0.04 &  0.05 $\pm$  0.04 &  0.18 $\pm$  0.05 \\
    HD 167389 &      T & -0.08 $\pm$  0.01 & -0.11 $\pm$  0.07 &  0.09 $\pm$  0.03 & -0.18 $\pm$  ---  &  0.15 $\pm$  0.03 &  0.05 $\pm$  0.09 &  0.14 $\pm$  0.01 \\
    HD 181655 &      H & -0.07 $\pm$  0.03 & -0.02 $\pm$  0.01 &  0.07 $\pm$  0.02 &  0.05 $\pm$  ---  &  0.09 $\pm$  0.07 &  0.14 $\pm$  0.02 &  0.12 $\pm$  0.04 \\
    HD 184385 &      H & -0.08 $\pm$  0.06 &  0.01 $\pm$  0.05 &  0.05 $\pm$  0.03 & -0.17 $\pm$  ---  &  0.11 $\pm$  0.03 &  0.05 $\pm$  0.04 &  0.04 $\pm$  0.10 \\
    HD 184960 &  H, F, T & -0.07 $\pm$  0.03 & -0.15 $\pm$  0.06 &  0.19 $\pm$  0.07 &  0.07 $\pm$  ---  &  0.16 $\pm$  0.05 &  0.24 $\pm$  0.09 &  0.22 $\pm$  0.03 \\
    HD 188015 &      H &  0.13 $\pm$  0.03 &  0.12 $\pm$  0.04 & -0.06 $\pm$  0.01 & -0.26 $\pm$  ---  & -0.10 $\pm$  0.04 & -0.05 $\pm$  0.11 & -0.20 $\pm$  0.09 \\
    HD 216625 &      T &  0.02 $\pm$  0.06 & -0.05 $\pm$  0.05 &  0.13 $\pm$  0.04 & -0.01 $\pm$  ---  &  0.02 $\pm$  0.13 & -0.01 $\pm$  0.01 & -0.05 $\pm$  0.01 \\
    MT   Peg &     F, T & -0.10 $\pm$  0.01 & -0.14 $\pm$  0.03 &  0.13 $\pm$  0.02 & -0.02 $\pm$  ---  &  0.26 $\pm$  0.04 &  0.10 $\pm$  0.05 &  0.16 $\pm$  0.05 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llcccccccccccc}     % 15 columns
\hline
\hline
\noalign{\smallskip}
{\small Name} & {\small Instrument\tablefootmark{a}} & {\small $\Delta$[Na/H]} & {\small $\Delta$[Mg/H]} & {\small $\Delta$[Al/H]} &{\small  $\Delta$[Si/H]} & {\small $\Delta$[Ca/H]} &  {\small $\Delta$[Sc/H]} & {\small $\Delta$[Ti/H]} & {\small $\Delta$[V/H]}  & {\small $\Delta$[Cr/H]} & {\small $\Delta$[Mn/H]} & {\small $\Delta$[Co/H]} & {\small $\Delta$[Ni/H]} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
    HD  4048 &      T  &  0.01 $\pm$  0.06 &  0.23 $\pm$  ---  &  0.13 $\pm$  ---  &  0.16 $\pm$  0.02 &  0.02 $\pm$  0.02 &  0.26 $\pm$  0.37 &  0.22 $\pm$  0.02  & 0.20 $\pm$  0.11 &  0.07 $\pm$  0.08 &  0.07 $\pm$  0.05 &  0.18 $\pm$  0.04 &  0.16 $\pm$  0.01 \\
  V445   And &     F, T &  0.00 $\pm$  0.01 &  0.01 $\pm$  0.12 &  0.00 $\pm$  0.04 &  0.01 $\pm$  0.01 & -0.05 $\pm$  0.01 & -0.03 $\pm$  0.16 & -0.01 $\pm$  0.01  &-0.01 $\pm$  0.02 & -0.03 $\pm$  0.01 &  0.00 $\pm$  0.07 & -0.03 $\pm$  0.02 & -0.01 $\pm$  0.01 \\
    HD  8004 &      T  & -0.01 $\pm$  0.01 &  0.10 $\pm$  0.05 &  0.03 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.07 $\pm$  0.02 &  0.27 $\pm$  0.02 &  0.03 $\pm$  0.01  &-0.00 $\pm$  0.05 &  0.05 $\pm$  0.01 & -0.03 $\pm$  0.07 &  0.07 $\pm$  0.05 &  0.08 $\pm$  0.01 \\
    HD 13829 &      T  &  0.01 $\pm$  0.04 & -0.02 $\pm$  0.05 &  0.21 $\pm$  0.18 &  0.04 $\pm$  0.02 & -0.07 $\pm$  0.03 &  0.17 $\pm$  0.12 &  0.11 $\pm$  0.01  & 0.04 $\pm$  0.11 &  0.08 $\pm$  0.02 &  0.18 $\pm$  0.15 &  0.14 $\pm$  0.02 &  0.12 $\pm$  0.01 \\
    HD 20367 &      T  &  0.10 $\pm$  0.01 &  0.12 $\pm$  0.10 &  0.14 $\pm$  0.04 &  0.12 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.14 $\pm$  0.17 &  0.12 $\pm$  0.01  & 0.12 $\pm$  0.07 &  0.12 $\pm$  0.02 &  0.05 $\pm$  0.12 &  0.09 $\pm$  0.03 &  0.10 $\pm$  0.01 \\
$\gamma$ Lep A  &   H  & -0.02 $\pm$  0.03 & -0.03 $\pm$  0.13 & -0.06 $\pm$  0.01 &  0.00 $\pm$  0.01 & -0.06 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.02 $\pm$  0.02  &-0.06 $\pm$  0.01 & -0.07 $\pm$  0.02 & -0.09 $\pm$  0.02 & -0.02 $\pm$  0.01 & -0.02 $\pm$  0.01 \\
$\gamma$ Lep B  &  H   & -0.05 $\pm$  0.01 & -0.06 $\pm$  0.11 &  0.07 $\pm$  0.04 & -0.05 $\pm$  0.01 & -0.09 $\pm$  0.03 & -0.01 $\pm$  0.17 &  0.07 $\pm$  0.01  & 0.16 $\pm$  0.03 & -0.09 $\pm$  0.01 & -0.13 $\pm$  0.02 &  0.09 $\pm$  0.01 & -0.03 $\pm$  0.01 \\
V1386   Ori &      H   & -0.04 $\pm$  0.01 &  0.03 $\pm$  0.10 &  0.09 $\pm$  0.01 &  0.02 $\pm$  0.01 & -0.01 $\pm$  0.01 & -0.12 $\pm$  0.06 &  0.05 $\pm$  0.01  & 0.15 $\pm$  0.02 &  0.01 $\pm$  0.01 & -0.03 $\pm$  0.04 &  0.08 $\pm$  0.01 &  0.03 $\pm$  0.01 \\
    HD 51419 &     T   & -0.32 $\pm$  0.04 & -0.15 $\pm$  0.06 & -0.14 $\pm$  0.01 & -0.28 $\pm$  0.01 & -0.33 $\pm$  0.01 & -0.29 $\pm$  0.13 & -0.34 $\pm$  0.01  &-0.39 $\pm$  0.05 & -0.34 $\pm$  0.01 & -0.49 $\pm$  0.06 & -0.24 $\pm$  0.02 & -0.31 $\pm$  0.01 \\
    HD 56168 &      H  & -0.14 $\pm$  0.03 & -0.12 $\pm$  0.14 & -0.06 $\pm$  0.02 & -0.14 $\pm$  0.01 & -0.12 $\pm$  0.01 & -0.24 $\pm$  0.10 & -0.03 $\pm$  0.01  & 0.22 $\pm$  0.03 & -0.15 $\pm$  0.01 & -0.22 $\pm$  0.04 & -0.06 $\pm$  0.01 & -0.13 $\pm$  0.01 \\
    DX   Lyn &      H  & -0.05 $\pm$  0.03 & -0.01 $\pm$  0.09 &  0.04 $\pm$  0.03 & -0.03 $\pm$  0.01 & -0.06 $\pm$  0.02 & -0.05 $\pm$  0.12 &  0.00 $\pm$  0.01  & 0.10 $\pm$  0.01 & -0.06 $\pm$  0.01 & -0.05 $\pm$  0.04 &  0.06 $\pm$  0.02 & -0.02 $\pm$  0.01 \\
  V869   Mon &     F, T & -0.05 $\pm$  0.06 & -0.09 $\pm$  0.06 &  0.10 $\pm$  0.03 & -0.04 $\pm$  0.01 & -0.06 $\pm$  0.02 &  0.05 $\pm$  0.14 &  0.10 $\pm$  0.01  & 0.34 $\pm$  0.04 & -0.01 $\pm$  0.02 & -0.01 $\pm$  0.10 &  0.10 $\pm$  0.03 &  0.01 $\pm$  0.01 \\
    HD 64942 &      F  &  0.05 $\pm$  0.01 & -0.03 $\pm$  0.10 &  0.03 $\pm$  0.01 &  0.04 $\pm$  0.01 &  0.00 $\pm$  0.01 & -0.01 $\pm$  0.05 &  0.05 $\pm$  0.01  & 0.04 $\pm$  0.05 &  0.00 $\pm$  0.01 &  0.05 $\pm$  0.02 &  0.05 $\pm$  0.04 &  0.03 $\pm$  0.01 \\
    HD 72659 &      H  &  0.12 $\pm$  0.05 & -0.07 $\pm$  ---  &  0.14 $\pm$  0.01 &  0.06 $\pm$  0.01 & -0.02 $\pm$  0.01 &  0.03 $\pm$  0.02 &  0.02 $\pm$  0.01  & 0.04 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.05 $\pm$  0.03 &  0.16 $\pm$  0.01 &  0.09 $\pm$  0.01 \\
    II   Cnc &      H  &  0.03 $\pm$  0.03 & -0.01 $\pm$  0.11 &  0.04 $\pm$  0.04 &  0.01 $\pm$  0.01 & -0.03 $\pm$  0.01 & -0.11 $\pm$  0.06 & -0.00 $\pm$  0.01  & 0.07 $\pm$  0.01 & -0.03 $\pm$  0.01 & -0.02 $\pm$  0.04 &  0.03 $\pm$  0.01 &  0.03 $\pm$  0.01 \\
    HD 76218 &      H  &  0.00 $\pm$  0.03 & -0.03 $\pm$  0.09 &  0.11 $\pm$  0.08 & -0.03 $\pm$  0.01 & -0.03 $\pm$  0.01 & -0.13 $\pm$  0.08 &  0.01 $\pm$  0.01  & 0.09 $\pm$  0.02 &  0.00 $\pm$  0.01 & -0.03 $\pm$  0.02 &  0.06 $\pm$  0.02 & -0.03 $\pm$  0.01 \\
    HD 81659 &      H  &  0.25 $\pm$  0.01 &  0.17 $\pm$  0.01 &  0.25 $\pm$  0.01 &  0.19 $\pm$  0.01 &  0.14 $\pm$  0.01 &  0.14 $\pm$  0.01 &  0.18 $\pm$  0.01  & 0.26 $\pm$  0.02 &  0.16 $\pm$  0.01 &  0.37 $\pm$  0.03 &  0.32 $\pm$  0.01 &  0.25 $\pm$  0.01 \\
    HD 91148 &      H  &  0.15 $\pm$  0.03 &  0.13 $\pm$  0.04 &  0.19 $\pm$  0.01 &  0.13 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.00 $\pm$  0.05 &  0.12 $\pm$  0.01  & 0.19 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.23 $\pm$  0.02 &  0.22 $\pm$  0.01 &  0.16 $\pm$  0.01 \\
    HD 91204 &      H  &  0.42 $\pm$  0.01 &  0.28 $\pm$  0.07 &  0.34 $\pm$  0.01 &  0.27 $\pm$  0.01 &  0.18 $\pm$  0.01 &  0.25 $\pm$  0.08 &  0.23 $\pm$  0.01  & 0.31 $\pm$  0.03 &  0.19 $\pm$  0.01 &  0.47 $\pm$  0.02 &  0.41 $\pm$  0.01 &  0.36 $\pm$  0.01 \\
    HD 93215 &      H  &  0.31 $\pm$  0.01 &  0.21 $\pm$  0.01 &  0.30 $\pm$  0.01 &  0.24 $\pm$  0.01 &  0.20 $\pm$  0.01 &  0.15 $\pm$  0.05 &  0.23 $\pm$  0.01  & 0.31 $\pm$  0.02 &  0.22 $\pm$  0.01 &  0.45 $\pm$  0.03 &  0.37 $\pm$  0.01 &  0.30 $\pm$  0.01 \\
    HD 100310 &      F & -0.09 $\pm$  0.01 & -0.11 $\pm$  0.16 & -0.04 $\pm$  0.02 & -0.10 $\pm$  0.01 & -0.14 $\pm$  0.01 & -0.24 $\pm$  0.04 & -0.08 $\pm$  0.01  &-0.03 $\pm$  0.01 & -0.13 $\pm$  0.01 & -0.02 $\pm$  0.02 & -0.07 $\pm$  0.02 & -0.09 $\pm$  0.01 \\
    HD 104289 &      H &  0.19 $\pm$  0.01 &  0.04 $\pm$  ---  &  0.16 $\pm$  0.05 &  0.14 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.21 $\pm$  0.01 &  0.11 $\pm$  0.01  & 0.10 $\pm$  0.02 &  0.10 $\pm$  0.01 &  0.12 $\pm$  0.01 &  0.16 $\pm$  0.02 &  0.16 $\pm$  0.01 \\
    DO   CVn &      F  & -0.01 $\pm$  0.01 &  0.03 $\pm$  0.25 &  0.05 $\pm$  0.05 &  0.02 $\pm$  0.01 & -0.04 $\pm$  0.01 & -0.04 $\pm$  0.14 &  0.10 $\pm$  0.01  & 0.19 $\pm$  0.01 & -0.07 $\pm$  0.03 & -0.12 $\pm$  0.09 &  0.03 $\pm$  0.02 & -0.01 $\pm$  0.01 \\
    NP   UMa &      F  &  0.02 $\pm$  0.04 & -0.06 $\pm$  0.16 &  0.05 $\pm$  ---  &  0.00 $\pm$  0.01 & -0.13 $\pm$  0.03 & -0.05 $\pm$  0.12 &  0.06 $\pm$  0.01  & 0.16 $\pm$  0.01 & -0.05 $\pm$  0.02 & -0.02 $\pm$  0.03 &  0.01 $\pm$  0.01 & -0.00 $\pm$  0.01 \\
    HD 116497 &      H &  0.12 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.14 $\pm$  0.03 &  0.08 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.21 $\pm$  0.26 &  0.10 $\pm$  0.01  & 0.08 $\pm$  0.02 &  0.11 $\pm$  0.01 &  0.12 $\pm$  0.01 &  0.13 $\pm$  0.03 &  0.13 $\pm$  0.01 \\
    HN   Boo &     H, T &  0.02 $\pm$  0.08 &  0.00 $\pm$  0.09 &  0.15 $\pm$  0.04 &  0.07 $\pm$  0.01 &  0.01 $\pm$  0.02 &  0.14 $\pm$  0.19 &  0.13 $\pm$  0.02  & 0.35 $\pm$  0.04 &  0.02 $\pm$  0.01 &  0.12 $\pm$  0.10 &  0.12 $\pm$  0.04 &  0.06 $\pm$  0.01 \\
    HP   Boo &      F  &  0.08 $\pm$  0.01 &  0.10 $\pm$  0.20 &  0.07 $\pm$  0.02 &  0.07 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.09 $\pm$  0.01 &  0.05 $\pm$  0.01  & 0.16 $\pm$  0.01 &  0.05 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.12 $\pm$  0.02 &  0.07 $\pm$  0.01 \\
   $\xi$   Boo &   F, T & -0.10 $\pm$  0.01 & -0.08 $\pm$  0.10 & -0.09 $\pm$  0.04 & -0.13 $\pm$  0.01 & -0.17 $\pm$  0.02 & -0.19 $\pm$  0.07 & -0.10 $\pm$  0.01  &-0.10 $\pm$  0.02 & -0.12 $\pm$  0.01 & -0.16 $\pm$  0.03 & -0.11 $\pm$  0.01 & -0.15 $\pm$  0.01 \\
    HD 135143 &      H &  0.17 $\pm$  0.03 &  0.09 $\pm$  0.08 &  0.12 $\pm$  0.01 &  0.11 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.11 $\pm$  0.01  & 0.08 $\pm$  0.02 &  0.09 $\pm$  0.01 &  0.20 $\pm$  0.02 &  0.18 $\pm$  0.01 &  0.17 $\pm$  0.01 \\
    AN   CrB &      F & -0.13 $\pm$  0.01 & -0.23 $\pm$  ---  & -0.03 $\pm$  0.01 & -0.12 $\pm$  0.01 & -0.16 $\pm$  0.01 & -0.19 $\pm$  0.09 & -0.06 $\pm$  0.01  & 0.09 $\pm$  0.03 & -0.21 $\pm$  0.03 & -0.13 $\pm$  0.04 & -0.06 $\pm$  0.02 & -0.11 $\pm$  0.01 \\
    HD 150706 &  H, F, T & -0.01 $\pm$  0.03 &  0.01 $\pm$  0.07 & -0.02 $\pm$  0.01 & -0.00 $\pm$  0.01 & -0.06 $\pm$  0.01 & -0.02 $\pm$  0.08 & -0.04 $\pm$  0.01  & 0.00 $\pm$  0.03 & -0.02 $\pm$  0.01 & -0.03 $\pm$  0.01 & -0.02 $\pm$  0.02 & -0.02 $\pm$  0.01 \\
    HD 151044 &      F &  0.15 $\pm$  0.04 &  0.02 $\pm$  0.08 &  0.13 $\pm$  0.07 &  0.10 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.07 $\pm$  0.01 &  0.05 $\pm$  0.01  & 0.10 $\pm$  0.02 &  0.04 $\pm$  0.01 &  0.11 $\pm$  0.01 &  0.09 $\pm$  0.01 &  0.11 $\pm$  0.01 \\
    HD 153458 &      H &  0.15 $\pm$  0.01 &  0.19 $\pm$  0.05 &  0.14 $\pm$  0.03 &  0.12 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.05 $\pm$  0.05 &  0.10 $\pm$  0.01  & 0.15 $\pm$  0.01 &  0.10 $\pm$  0.01 &  0.15 $\pm$  0.03 &  0.20 $\pm$  0.01 &  0.15 $\pm$  0.01 \\
    HD 153637 &    H, T & -0.15 $\pm$  0.01 & -0.12 $\pm$  0.02 & -0.22 $\pm$  0.08 & -0.20 $\pm$  0.01 & -0.28 $\pm$  0.04 &  0.00 $\pm$  0.01 & -0.09 $\pm$  0.02  &-0.28 $\pm$  0.06 & -0.24 $\pm$  0.04 & -0.31 $\pm$  0.05 & -0.09 $\pm$  0.04 & -0.19 $\pm$  0.01 \\
    HD 162209 &      H &  0.22 $\pm$  0.03 &  0.16 $\pm$  0.04 &  0.22 $\pm$  0.03 &  0.15 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.11 $\pm$  0.01  & 0.12 $\pm$  0.01 &  0.08 $\pm$  0.01 &  0.26 $\pm$  0.02 &  0.25 $\pm$  0.01 &  0.21 $\pm$  0.01 \\
    HD 163183 &    H, T & -0.01 $\pm$  0.02 &  0.01 $\pm$  0.02 &  0.05 $\pm$  0.01 &  0.03 $\pm$  0.01 & -0.01 $\pm$  0.01 &  0.09 $\pm$  0.14 &  0.07 $\pm$  0.01  & 0.04 $\pm$  0.03 &  0.04 $\pm$  0.01 &  0.03 $\pm$  0.04 &  0.08 $\pm$  0.06 &  0.02 $\pm$  0.01 \\
    HD 167043 &      H &  0.12 $\pm$  0.04 &  0.14 $\pm$  0.01 &  0.09 $\pm$  0.05 &  0.10 $\pm$  0.01 &  0.03 $\pm$  0.01 &  0.12 $\pm$  0.01 &  0.03 $\pm$  0.01  &-0.04 $\pm$  0.02 &  0.02 $\pm$  0.01 &  0.03 $\pm$  0.04 &  0.09 $\pm$  0.01 &  0.11 $\pm$  0.01 \\
    HD 167389 &      T &  0.02 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.05 $\pm$  0.03 &  0.04 $\pm$  0.01 &  0.01 $\pm$  0.01 &  0.08 $\pm$  0.13 &  0.02 $\pm$  0.01  & 0.00 $\pm$  0.04 &  0.05 $\pm$  0.01 &  0.02 $\pm$  0.01 &  0.06 $\pm$  0.02 &  0.06 $\pm$  0.01 \\
    HD 181655 &      H &  0.09 $\pm$  0.03 &  0.09 $\pm$  0.09 &  0.10 $\pm$  0.01 &  0.11 $\pm$  0.01 &  0.05 $\pm$  0.01 & -0.03 $\pm$  0.07 &  0.06 $\pm$  0.01  & 0.10 $\pm$  0.01 &  0.05 $\pm$  0.01 &  0.24 $\pm$  0.03 &  0.16 $\pm$  0.01 &  0.12 $\pm$  0.01 \\
    HD 184385 &      H &  0.05 $\pm$  0.01 &  0.08 $\pm$  0.05 &  0.12 $\pm$  0.03 &  0.10 $\pm$  0.01 &  0.04 $\pm$  0.01 & -0.05 $\pm$  0.05 &  0.08 $\pm$  0.01  & 0.14 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.15 $\pm$  0.02 &  0.19 $\pm$  0.01 &  0.11 $\pm$  0.01 \\
    HD 184960 &  H, F, T &  0.05 $\pm$  0.02 & -0.08 $\pm$  0.02 &  0.13 $\pm$  0.05 &  0.08 $\pm$  0.01 &  0.03 $\pm$  0.01 &  0.22 $\pm$  0.06 &  0.07 $\pm$  0.01  & 0.09 $\pm$  0.06 & -0.02 $\pm$  0.02 & -0.09 $\pm$  0.01 &  0.04 $\pm$  0.03 &  0.04 $\pm$  0.01 \\
    HD 188015 &      H &  0.49 $\pm$  0.01 &  0.34 $\pm$  0.03 &  0.37 $\pm$  0.01 &  0.30 $\pm$  0.01 &  0.18 $\pm$  0.01 &  0.23 $\pm$  0.05 &  0.27 $\pm$  0.01  & 0.40 $\pm$  0.02 &  0.22 $\pm$  0.01 &  0.58 $\pm$  0.02 &  0.50 $\pm$  0.03 &  0.40 $\pm$  0.01 \\
    HD 216625 &      T &  0.09 $\pm$  0.05 &  0.21 $\pm$  0.02 &  0.33 $\pm$  0.01 &  0.10 $\pm$  0.01 & -0.02 $\pm$  0.02 &  0.56 $\pm$  0.01 &  0.17 $\pm$  0.02  & 0.10 $\pm$  0.01 &  0.07 $\pm$  0.01 &  0.08 $\pm$  0.08 &  0.26 $\pm$  0.03 &  0.16 $\pm$  0.01 \\
    MT   Peg &     F, T &  0.08 $\pm$  0.01 &  0.19 $\pm$  0.14 &  0.09 $\pm$  0.03 &  0.10 $\pm$  0.01 &  0.06 $\pm$  0.01 &  0.05 $\pm$  0.09 &  0.10 $\pm$  0.01  & 0.10 $\pm$  0.03 &  0.09 $\pm$  0.01 &  0.12 $\pm$  0.01 &  0.12 $\pm$  0.02 &  0.09 $\pm$  0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llccccccc}     % 15 columns
\hline
\hline
\noalign{\smallskip}
{\small Name} & {\small Instrument\tablefootmark{a}}  & {\small $\Delta$[Cu/H]} & {\small $\Delta$[Zn/H]} & {\small $\Delta$[Y/H]} & {\small $\Delta$[Zr/H]} & {\small $\Delta$[Ba/H]} & {\small $\Delta$[Ce/H]} & {\small $\Delta$[Nd/H]} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
    HD  4048 &      T  &  0.09 $\pm$  0.12 & -0.12 $\pm$  0.08 &  0.22 $\pm$  0.01 &  0.34 $\pm$  ---  & -0.00 $\pm$  0.17 &  0.34 $\pm$  0.14 &  0.29 $\pm$  0.01 \\
  V445   And &     F, T &  0.04 $\pm$  0.04 & -0.07 $\pm$  0.03 &  0.05 $\pm$  0.10 & -0.10 $\pm$  ---  & -0.03 $\pm$  0.03 &  0.04 $\pm$  0.03 & -0.13 $\pm$  0.01 \\
    HD  8004 &      T  &  0.15 $\pm$  0.03 & -0.02 $\pm$  0.04 &  0.04 $\pm$  0.01 &  0.03 $\pm$  ---  & -0.06 $\pm$  0.01 &  0.03 $\pm$  0.13 &  0.10 $\pm$  0.01 \\
    HD 13829 &      T  &  0.10 $\pm$  0.01 & -0.09 $\pm$  0.07 &  0.04 $\pm$  0.07 & -0.06 $\pm$  ---  & -0.04 $\pm$  0.04 &  0.03 $\pm$  0.10 &  0.04 $\pm$  0.01 \\
    HD 20367 &      T  &  0.21 $\pm$  0.03 &  0.10 $\pm$  0.03 &  0.12 $\pm$  0.08 &  0.06 $\pm$  ---  &  0.03 $\pm$  0.10 &  0.09 $\pm$  0.04 &  0.20 $\pm$  0.01 \\
$\gamma$  Lep A  &   H & -0.05 $\pm$  0.03 &  0.04 $\pm$  0.11 &  0.04 $\pm$  0.08 & -0.10 $\pm$  ---  & -0.21 $\pm$  0.04 & -0.05 $\pm$  0.02 &  0.05 $\pm$  0.01 \\
$\gamma$  Lep B  &   H & -0.05 $\pm$  0.12 & -0.05 $\pm$  0.07 & -0.02 $\pm$  0.07 & -0.06 $\pm$  ---  & -0.17 $\pm$  0.07 & -0.01 $\pm$  0.07 & -0.08 $\pm$  0.09 \\
 V1386   Ori &       H &  0.12 $\pm$  0.11 & -0.01 $\pm$  0.08 &  0.14 $\pm$  0.17 & -0.04 $\pm$  ---  & -0.21 $\pm$  0.08 & -0.01 $\pm$  0.10 &  0.03 $\pm$  0.16 \\
    HD 51419 &       T & -0.21 $\pm$  0.05 & -0.25 $\pm$  0.04 & -0.61 $\pm$  0.01 & -0.58 $\pm$  ---  & -0.63 $\pm$  0.04 & -0.31 $\pm$  0.01 & -0.72 $\pm$  0.01 \\
    HD 56168 &       H & -0.01 $\pm$  0.10 & -0.07 $\pm$  0.10 &  0.09 $\pm$  0.31 & -0.17 $\pm$  ---  & -0.30 $\pm$  0.06 & -0.03 $\pm$  0.09 & -0.10 $\pm$  0.04 \\
    DX   Lyn &       H &  0.13 $\pm$  0.13 &  0.04 $\pm$  0.06 &  0.12 $\pm$  0.19 & -0.10 $\pm$  ---  & -0.21 $\pm$  0.08 & -0.03 $\pm$  0.08 & -0.16 $\pm$  0.03 \\
  V869   Mon &     F, T &  0.14 $\pm$  0.09 &  0.03 $\pm$  0.08 &  0.13 $\pm$  0.18 & -0.09 $\pm$  ---  & -0.29 $\pm$  0.03 &  0.07 $\pm$  0.05 &  0.12 $\pm$  0.05 \\
    HD 64942 &       F &  0.11 $\pm$  ---  & -0.08 $\pm$  0.17 & -0.05 $\pm$  0.16 &  0.10 $\pm$  ---  &  0.03 $\pm$  0.01 &  0.04 $\pm$  0.01 &  0.00 $\pm$  0.12 \\
    HD 72659 &       H &  0.23 $\pm$  0.09 &  0.19 $\pm$  0.05 & -0.09 $\pm$  0.07 & -0.05 $\pm$  ---  & -0.29 $\pm$  0.03 & -0.16 $\pm$  0.07 & -0.17 $\pm$  0.07 \\
    II   Cnc &       H &  0.15 $\pm$  0.13 &  0.02 $\pm$  0.04 &  0.05 $\pm$  0.10 &  0.01 $\pm$  ---  & -0.14 $\pm$  0.03 & -0.02 $\pm$  0.04 & -0.06 $\pm$  0.09 \\
    HD 76218 &       H &  0.09 $\pm$  0.12 & -0.07 $\pm$  0.03 & -0.00 $\pm$  0.12 & -0.01 $\pm$  ---  & -0.18 $\pm$  0.09 & -0.03 $\pm$  0.06 & -0.01 $\pm$  0.01 \\
    HD 81659 &       H &  0.46 $\pm$  0.17 &  0.27 $\pm$  0.04 &  0.14 $\pm$  0.09 &  0.03 $\pm$  ---  & -0.08 $\pm$  0.03 & -0.03 $\pm$  0.02 & -0.06 $\pm$  0.05 \\
    HD 91148 &       H &  0.34 $\pm$  0.15 &  0.15 $\pm$  0.02 &  0.09 $\pm$  0.08 &  0.04 $\pm$  ---  & -0.15 $\pm$  0.04 & -0.05 $\pm$  0.03 & -0.03 $\pm$  0.01 \\
    HD 91204 &       H &  0.57 $\pm$  0.14 &  0.39 $\pm$  0.05 &  0.13 $\pm$  0.07 &  0.25 $\pm$  ---  & -0.25 $\pm$  0.09 &  0.04 $\pm$  0.05 &  0.01 $\pm$  0.14 \\
    HD 93215 &       H &  0.50 $\pm$  0.14 &  0.31 $\pm$  0.09 &  0.18 $\pm$  0.08 &  0.18 $\pm$  ---  & -0.06 $\pm$  0.03 &  0.03 $\pm$  0.04 &  0.05 $\pm$  0.06 \\
    HD 100310 &      F & -0.14 $\pm$  0.05 &  0.01 $\pm$  0.01 & -0.07 $\pm$  0.11 & -0.24 $\pm$  ---  & -0.26 $\pm$  0.05 & -0.15 $\pm$  0.07 & -0.15 $\pm$  0.01 \\
    HD 104289 &      H &  0.18 $\pm$  0.01 &  0.16 $\pm$  0.05 &  0.23 $\pm$  0.08 &  0.06 $\pm$  ---  & -0.09 $\pm$  0.04 &  0.04 $\pm$  0.08 &  0.09 $\pm$  0.01 \\
    DO   CVn &       F &  0.01 $\pm$  ---  & -0.01 $\pm$  ---  &  0.12 $\pm$  0.25 &  0.04 $\pm$  ---  & -0.22 $\pm$  0.03 &  0.06 $\pm$  0.08 & -0.05 $\pm$  0.01 \\
    NP   UMa &       F & -0.05 $\pm$  ---  & -0.07 $\pm$  ---  & -0.20 $\pm$  0.09 &  0.08 $\pm$  ---  & -0.31 $\pm$  0.03 & -0.06 $\pm$  0.05 & -0.08 $\pm$  0.01 \\
    HD 116497 &      H &  0.10 $\pm$  0.05 &  0.13 $\pm$  0.04 &  0.14 $\pm$  0.08 &  0.09 $\pm$  ---  &  0.01 $\pm$  0.04 &  0.08 $\pm$  0.06 & -0.01 $\pm$  0.04 \\
    HN   Boo &     H, T &  0.29 $\pm$  0.14 & -0.01 $\pm$  0.05 &  0.06 $\pm$  0.18 & -0.09 $\pm$  ---  & -0.27 $\pm$  0.04 &  0.05 $\pm$  0.04 & -0.05 $\pm$  0.09 \\
    HP   Boo &       F &  0.06 $\pm$  ---  &  0.06 $\pm$  0.02 &  0.12 $\pm$  0.07 &  0.11 $\pm$  ---  &  0.04 $\pm$  0.01 & -0.10 $\pm$  0.05 & -0.06 $\pm$  0.03 \\
   $\xi$   Boo &   F, T & -0.12 $\pm$  0.02 & -0.15 $\pm$  0.03 & -0.11 $\pm$  0.07 & -0.20 $\pm$  ---  & -0.13 $\pm$  0.06 & -0.08 $\pm$  0.05 & -0.27 $\pm$  0.14 \\
    HD 135143 &      H &  0.27 $\pm$  0.03 &  0.16 $\pm$  0.02 &  0.14 $\pm$  0.09 & -0.03 $\pm$  ---  & -0.16 $\pm$  0.05 & -0.02 $\pm$  0.03 &  0.00 $\pm$  0.05 \\
    AN   CrB &       F & -0.07 $\pm$  ---  &  0.06 $\pm$  0.15 & -0.09 $\pm$  0.20 & -0.21 $\pm$  ---  & -0.40 $\pm$  0.07 & -0.08 $\pm$  0.14 & -0.08 $\pm$  0.06 \\
    HD 150706 &  H, F, T & -0.02 $\pm$  0.05 & -0.04 $\pm$  0.04 &  0.02 $\pm$  0.07 &  0.01 $\pm$  ---  & -0.08 $\pm$  0.02 & -0.04 $\pm$  0.08 &  0.04 $\pm$  0.05 \\
    HD 151044 &      F &  0.15 $\pm$  0.00 &  0.08 $\pm$  0.01 &  0.07 $\pm$  0.07 &  0.09 $\pm$  ---  & -0.11 $\pm$  0.04 & -0.06 $\pm$  0.01 & -0.06 $\pm$  0.04 \\
    HD 153458 &      H &  0.28 $\pm$  0.10 &  0.10 $\pm$  0.01 &  0.14 $\pm$  0.09 &  0.13 $\pm$  ---  & -0.10 $\pm$  0.05 & -0.03 $\pm$  0.08 &  0.03 $\pm$  0.08 \\
    HD 153637 &    H, T & -0.11 $\pm$  0.06 & -0.16 $\pm$  0.19 & -0.28 $\pm$  0.11 & -0.42 $\pm$  ---  & -0.58 $\pm$  0.06 & -0.20 $\pm$  0.13 & -0.29 $\pm$  0.06 \\
    HD 162209 &      H &  0.39 $\pm$  0.12 &  0.20 $\pm$  0.02 &  0.03 $\pm$  0.06 &  0.05 $\pm$  ---  & -0.23 $\pm$  0.03 & -0.06 $\pm$  0.12 & -0.09 $\pm$  0.06 \\
    HD 163183 &    H, T &  0.15 $\pm$  0.01 & -0.05 $\pm$  0.04 &  0.13 $\pm$  0.15 &  0.16 $\pm$  ---  &  0.02 $\pm$  0.02 &  0.10 $\pm$  0.01 &  0.03 $\pm$  0.01 \\
    HD 167043 &      H &  0.12 $\pm$  0.04 &  0.11 $\pm$  0.04 &  0.07 $\pm$  0.09 &  0.01 $\pm$  ---  & -0.17 $\pm$  0.05 &  0.04 $\pm$  0.08 &  0.06 $\pm$  0.02 \\
    HD 167389 &      T &  0.12 $\pm$  0.01 & -0.07 $\pm$  0.07 &  0.04 $\pm$  0.03 & -0.11 $\pm$  ---  & -0.08 $\pm$  0.03 &  0.09 $\pm$  0.09 &  0.00 $\pm$  0.01 \\
    HD 181655 &      H &  0.26 $\pm$  0.13 &  0.14 $\pm$  0.04 &  0.10 $\pm$  0.07 &  0.11 $\pm$  ---  & -0.14 $\pm$  0.02 &  0.00 $\pm$  0.06 &  0.01 $\pm$  0.03 \\
    HD 184385 &      H &  0.25 $\pm$  0.14 &  0.17 $\pm$  0.08 &  0.08 $\pm$  0.07 & -0.12 $\pm$  ---  & -0.16 $\pm$  0.04 & -0.03 $\pm$  0.03 & -0.08 $\pm$  0.04 \\
    HD 184960 &  H, F, T & -0.04 $\pm$  0.10 & -0.07 $\pm$  0.04 &  0.14 $\pm$  0.10 &  0.10 $\pm$  ---  & -0.11 $\pm$  0.06 &  0.11 $\pm$  0.11 &  0.05 $\pm$  0.02 \\
    HD 188015 &      H &  0.42 $\pm$  0.15 &  0.46 $\pm$  0.07 &  0.14 $\pm$  0.08 & -0.03 $\pm$  ---  & -0.19 $\pm$  0.02 & -0.05 $\pm$  0.13 & -0.14 $\pm$  0.03 \\
    HD 216625 &      T &  0.21 $\pm$  0.06 &  0.08 $\pm$  0.05 &  0.15 $\pm$  0.04 &  0.15 $\pm$  ---  & -0.13 $\pm$  0.13 &  0.12 $\pm$  0.01 & -0.04 $\pm$  0.01 \\
    MT   Peg &     F, T &  0.15 $\pm$  0.01 &  0.02 $\pm$  0.03 &  0.14 $\pm$  0.04 &  0.12 $\pm$  ---  &  0.07 $\pm$  0.01 &  0.09 $\pm$  0.05 &  0.07 $\pm$  0.02 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
\hline
\noalign{\smallskip}

\noalign{\smallskip}
{\small Name} &  {\small $\Delta$ [Fe/H]} &{\small $\Delta$[Na/H]} & {\small $\Delta$[Mg/H]} & {\small $\Delta$[Al/H]} & {\small $\Delta$[Si/H]} & {\small $\Delta$[Ca/H]} & {\small $\Delta$[Sc/H]} & {\small $\Delta$[Ti/H]} & {\small $\Delta$[V/H]} & {\small $\Delta$[Cr/H]} & {\small $\Delta$[Mn/H]} & {\small $\Delta$[Co/H]} & {\small  $\Delta$[Ni/H]} \\
\hline
\noalign{\smallskip}
$\Delta T_{\rm eff}$ = $\pm$ 100 K    &   &      &      &      &      &      &      &      &      &      &      &      &     \\
\hline
\noalign{\smallskip}

HD 64942       & 0.07 & 0.08 & 0.07 & 0.08 & 0.03 & 0.10 & 0.09 & 0.14 & 0.15 & 0.11 & 0.12 & 0.10 & 0.08 \\
HD 184385     & 0.06 & 0.09 & 0.07 & 0.08 & 0.00 & 0.11 & 0.10 & 0.16 & 0.18 & 0.12 & 0.12 & 0.07 & 0.06 \\
HD 56168 & 0.05 & 0.11 & 0.06 & 0.09 & 0.04 & 0.14 & 0.11 & 0.18 & 0.21 & 0.13 & 0.11 & 0.04 &0.02 \\
\hline
\noalign{\smallskip}

Average & 0.06 & 0.09 & 0.07 & 0.08 & 0.02 & 0.12 & 0.10 & 0.16 & 0.18 & 0.12 & 0.12 & 0.07 &0.05 \\
\hline
\noalign{\smallskip}
$\Delta$$\log{g}$ = $\pm$ 0.30 dex  & &      &      &      &      &      &      &      &      &      &      &      &     \\
\hline
\noalign{\smallskip}
HD 64942 & 0.03 & 0.04 & 0.04 & 0.02 & 0.00 & 0.10 & 0.01 & 0.01 & 0.01 & 0.03 & 0.08 & 0.01 & 0.01 \\
HD 184385 & 0.03 & 0.05 & 0.06 & 0.03 & 0.03 & 0.12 & 0.01 & 0.02 & 0.01 & 0.05 & 0.11 & 0.03 & 0.03 \\
 HD 56168 & 0.02 & 0.07  & 0.04 & 0.03 & 0.07 & 0.16 & 0.01 & 0.06 & 0.05 & 0.07 & 0.11 & 0.06 & 0.06 \\
\hline
\noalign{\smallskip}
Average & 0.03 & 0.05  & 0.05 & 0.03 & 0.03 & 0.13 & 0.01 & 0.03 & 0.02 & 0.05 & 0.10 & 0.03 & 0.03 \\
\hline
\noalign{\smallskip}
$\Delta$ $\xi$ = $\pm$ 0.50 km s$^{-1}$ &      &      &      &      &      &      &      &      &      &      &      &     \\
\hline
\noalign{\smallskip}
HD 64942 &  0.07 & 0.02 & 0.03 & 0.01 & 0.02 & 0.11 & 0.01 & 0.07 & 0.04 & 0.08 & 0.17 & 0.05 & 0.06 \\
HD 184385 & 0.07 & 0.03 & 0.04 & 0.03 & 0.02 & 0.11 & 0.02 & 0.11 & 0.11 &  0.10 & 0.17 & 0.07 & 0.09 \\
 HD 56168 & 0.06 &   0.02 & 0.03 & 0.02 & 0.01 & 0.07 &  0.03 & 0.15 & 0.20 & 0.07 & 0.11 & 0.05 & 0.06 \\
\hline
\noalign{\smallskip}
average & 0.07  & 0.02  & 0.03 & 0.02 & 0.02 & 0.10 & 0.02 & 0.13 & 0.12 & 0.08 & 0.15 & 0.06 & 0.07 \\
\hline
\noalign{\smallskip}
$\Delta$[Fe/H] = $\pm$ 0.30 dex   &      &      &      &      &      &      &      &     &      &      &      &     \\
\hline
\noalign{\smallskip}
HD 64942  & 0.02 & 0.01 & 0.00 & 0.01 & 0.04 & 0.03 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.03  \\
HD 184385 & 0.04 & 0.02 & 0.04 & 0.01 & 0.07 & 0.05 & 0.00 & 0.00 & 0.01 & 0.03 & 0.07 & 0.05 & 0.07  \\
 HD 56168 & 0.08 & 0.03 & 0.07 & 0.02 & 0.10 & 0.08 & 0.00 &  0.03 & 0.02 & 0.06 & 0.12 & 0.09 & 0.11  \\
\noalign{\smallskip}
\hline
Average &  0.05 & 0.02 & 0.04 & 0.01 & 0.07 & 0.05 & 0.00 &  0.01 & 0.01 & 0.03 & 0.07 & 0.05 & 0.07  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$\sigma$[X/H] &     &      &      &      &      &      &      &      &     &      &      &      &     \\
\hline
\noalign{\smallskip}
HD 64942  & 0.01 &    0.01 &  0.10 &  0.01 &   0.01 &  0.01 &  0.05 &   0.01  & 0.05 &  0.01 &  0.02 &  0.04 &   0.01 \\
HD 184385 & 0.01 &    0.01 &  0.05 &  0.03 &   0.01 &  0.01 &  0.05 &   0.01  & 0.01 &  0.01 &  0.02 &  0.01 &   0.01 \\
HD 56168  & 0.01 &     0.03 &  0.14 &  0.02 &   0.01 &  0.01 &  0.10 &   0.01  & 0.03 &  0.01 &  0.04 &  0.01 &   0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Average & 0.01 & 0.02 & 0.10 & 0.02 & 0.01 & 0.01 & 0.07 &  0.01 & 0.03 & 0.01 & 0.03 & 0.02 & 0.01 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Total & 0.11  & 0.11 & 0.14 & 0.09 & 0.08 & 0.21 & 0.12 &  0.21 & 0.17 & 0.16 & 0.23 & 0.10 & 0.12  \\
\noalign{\smallskip}
\hline
$\Delta$[X/Fe] &  ---- &  0.07 & 0.11 & 0.07 & 0.07 & 0.12 & 0.11 &  0.12 & 0.09 & 0.07 & 0.13 & 0.04 & 0.02  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\hline
\noalign{\smallskip}

\noalign{\smallskip}
{\small Name} & {\small $\Delta$[Cu/H]} &  {\small $\Delta$[Zn/H]} & {\small $\Delta$[Y/H]} & {\small $\Delta$[Zr/H]} & {\small $\Delta$[Ba/H]} & {\small $\Delta$[Ce/H]} & {\small  $\Delta$[Nd/H]} \\
\hline
\noalign{\smallskip}
$\Delta T_{\rm eff}$ = $\pm$ 100 K       &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942      &  0.06   &     0.01   &     0.01    &    0.11   &     0.01    &    0.03  &      0.02 \\
HD 184385     &  0.06   &     0.01   &     0.01    &    0.12   &     0.01    &    0.02  &      0.02 \\
HD 56168      &  0.04   &     0.03   &     0.02    &    0.14   &     0.02    &    0.02  &      0.03 \\
\hline
\noalign{\smallskip}
$\Delta$$\log{g}$ = $\pm$ 0.30 dex    &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942     &   0.01  &      0.04   &     0.12   &      0.01   &     0.04  &      0.13  &      0.13 \\
HD 184385    &   0.02  &      0.03   &     0.11   &     0.01    &    0.03   &     0.13   &     0.13 \\
HD 56168     &   0.00  &      0.05   &      0.08  &      0.01   &     0.04  &      0.12  &      0.13 \\
\hline
\noalign{\smallskip}
$\Delta$ $\xi$ = $\pm$ 0.50 km s$^{-1}$   &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942     &   0.08   &     0.10   &     0.11  &      0.02  &      0.16  &      0.06 &       0.02 \\
HD 184385    &   0.14   &     0.10   &     0.15  &      0.03  &      0.16  &      0.09 &       0.04 \\
HD 56168     &   0.09   &     0.06   &     0.18  &      0.09  &      0.11  &      0.09 &       0.05 \\
\hline
\noalign{\smallskip}
$\Delta$[Fe/H] = $\pm$ 0.30 dex    &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942    &    0.03  &      0.07  &      0.10   &     0.00  &      0.15   &     0.10   &     0.11 \\
HD 184385   &    0.07  &      0.09  &      0.11   &     0.01  &      0.17   &     0.11   &     0.11 \\
HD 56168    &    0.11  &      0.10  &      0.12   &     0.00  &      0.19   &     0.11   &     0.12 \\
\hline

\end{tabular}
\begin{tabular}{lccccccc}
\hline
\hline
\noalign{\smallskip}

\noalign{\smallskip}
{\small Name} & {\small $\Delta$[Cu/H]} &  {\small $\Delta$[Zn/H]} & {\small $\Delta$[Y/H]} & {\small $\Delta$[Zr/H]} & {\small $\Delta$[Ba/H]} & {\small $\Delta$[Ce/H]} & {\small  $\Delta$[Nd/H]} \\
\hline
\noalign{\smallskip}
$\Delta T_{\rm eff}$ = $\pm$ 100 K       &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942      &  0.06   &     0.01   &     0.01    &    0.11   &     0.01    &    0.03  &      0.02 \\
HD 184385     &  0.06   &     0.01   &     0.01    &    0.12   &     0.01    &    0.02  &      0.02 \\
HD 56168      &  0.04   &     0.03   &     0.02    &    0.14   &     0.02    &    0.02  &      0.03 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Average & 0.05 & 0.02 & 0.01 & 0.12 & 0.01 & 0.02 & 0.02 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$\Delta$$\log{g}$ = $\pm$ 0.30 dex    &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942     &   0.01  &      0.04   &     0.12   &      0.01   &     0.04  &      0.13  &      0.13 \\
HD 184385    &   0.02  &      0.03   &     0.11   &     0.01    &    0.03   &     0.13   &     0.13 \\
HD 56168     &   0.00  &      0.05   &      0.08  &      0.01   &     0.04  &      0.12  &      0.13 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Average & 0.01 & 0.04 & 0.10 & 0.01 & 0.04 & 0.13 & 0.13 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$\Delta$ $\xi$ = $\pm$ 0.50 km s$^{-1}$   &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942     &   0.08   &     0.10   &     0.11  &      0.02  &      0.16  &      0.06 &       0.02 \\
HD 184385    &   0.14   &     0.10   &     0.15  &      0.03  &      0.16  &      0.09 &       0.04 \\
HD 56168     &   0.09   &     0.06   &     0.18  &      0.09  &      0.11  &      0.09 &       0.05 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Average & 0.10 & 0.09 & 0.05 & 0.05 & 0.14 & 0.08 & 0.04 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$\Delta$[Fe/H] = $\pm$ 0.30 dex    &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942    &    0.03  &      0.07  &      0.10   &     0.00  &      0.15   &     0.10   &     0.11 \\
HD 184385   &    0.07  &      0.09  &      0.11   &     0.01  &      0.17   &     0.11   &     0.11 \\
HD 56168    &    0.11  &      0.10  &      0.12   &     0.00  &      0.19   &     0.11   &     0.12 \\
\hline
\noalign{\smallskip}
Average & 0.07 & 0.09 & 0.11 & 0.00 & 0.17 & 0.11 & 0.11 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$\sigma$ [X/H]    &      &      &     &    &   &    \\
\hline
\noalign{\smallskip}
HD 64942     &   ----   &     0.17   &     0.16  &      ----  &      0.01  &      0.01 &       0.12 \\
HD 184385    &   0.14   &     0.08   &     0.07  &      ----  &      0.04  &      0.03 &       0.04 \\
HD 56168     &   0.10   &     0.10   &     0.31  &      ----  &      0.06  &      0.09 &       0.04 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Average & 0.12 & 0.12 & 0.18 & ---- & 0.04 & 0.04 & 0.07 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Total & 0.18 & 0.18 & 0.24 & 0.13 & 0.23 & 0.19 & 0.19 \\
\hline
\noalign{\smallskip}
$\Delta$ [X/Fe] & 0.13 & 0.13 & 0.23 & 0.08 & 0.17 & 0.18 & 0.19 \\
\noalign{\smallskip}
\hline
\end{tabular}
